Metallicity Effects on Dust Properties in Starbursting Galaxies

We present infrared observations of 66 starburst galaxies over a wide range of oxygen abundances, to measure how metallicity affects their dust properties. The data include imaging and spectroscopy from the Spitzer Space Telescope, supplemented by groundbased near-infrared imaging. We confirm a strong correlation of aromatic emission with metallicity, with a threshold at a metallicity [12+log(O/H)]~8. The large scatter in both the metallicity and radiation hardness dependence of this behavior implies that it is not due to a single effect, but to some combination. We show that the far-infrared color temperature of the large dust grains increases towards lower metallicity, peaking at a metallicity of 8 before turning over. We compute dust masses and compare them to HI masses from the literature to derive the gas to dust ratio, which increases by nearly 3 orders of magnitude between solar metallicity and a metallicity of 8, below which it flattens out. The abrupt change in aromatic emission at mid-infrared wavelengths thus appears to be reflected in the far-infrared properties, indicating that metallicity changes affect the composition of the full range of dust grain sizes that dominate the infrared emission. In addition, we find that the ratio L(8 micron)/L(TIR), important for calibrating 24 micron measurements of high redshift galaxies, increases slightly as the metallicity decreases from ~solar to ~50% of solar, and then decreases by an order of magnitude with further decreases in metallicity. Although the great majority of galaxies show similar patterns of behavior as described above, there are three exceptions, SBS 0335-052E, Haro 11, and SHOC 391. Their infrared SEDs are dominated energetically by the mid-IR near 24 micron rather than by the 60 - 200 micron region. (Abridged)

==> (inline-0) <==
\begin{deluxetable}{lrrrrrr}
\tabletypesize{\small}
\tablecaption{Sample Galaxies and Basic Information\label{tab:sample}}
\tablewidth{0pt}
\tablehead{
\colhead{Galaxy} & 
\colhead{$12+\log\,({\rm O/H})$\tablenotemark{a}} & 
\colhead{unc.} &
\colhead{ref.} & 
\colhead{$D$ (Mpc)\tablenotemark{b}} & 
\colhead{unc.} &
\colhead{ref.}
}
\startdata
SBS 0335-052 W &  $7.10$ & $0.08$ &  1,2 &  $56$ & $17$ &  47 \\ 
I Zw 18 &  $7.19$ & $0.06$ &  3,4,5,6,7 &  $12.6$ & $3.8$ &  48 \\ 
SBS 0335-052 E &  $7.25$ & $0.05$ &  2,8 &  $57$ & $17$ &  47 \\ 
UGCA 292 &  $7.27$ & $0.08$ &  9,10 &  $3.10$ & $0.80$ &  49 \\ 
SHOC 567 &  $7.31$ & $0.16$ &  6 &  $56$ & $17$ &  47 \\ 
HS 0822+3542 &  $7.40$ & $0.06$ &  3,11,12 &  $11.0$ & $3.3$ &  50 \\ 
ESO 489-G56 &  $7.49$ & $0.06$ &  13 &  $5.00$ & $0.60$ &  49 \\ 
Tol 1214-277 &  $7.50$ & $0.05$ &  14,15,16,17 &  $120$ & $36$ &  47 \\ 
UGC 4483 &  $7.53$ & $0.06$ &  10,18,19 &  $3.20$ & $0.39$ &  51 \\ 
Tol 65 &  $7.55$ & $0.05$ &  15,16,17 &  $34$ & $10$ &  47 \\ 
KUG 1013+381 &  $7.58$ & $0.15$\tablenotemark{c} &  20 &  $22.6$ & $6.8$ &  47 \\ 
SBS 1102+606 &  $7.64$ & $0.04$\tablenotemark{c} &  21 &  $25.7$ & $7.7$ &  47 \\ 
ESO 146-G14 &  $7.66$ & $0.07$ &  13 &  $23.8$ & $7.1$ &  47 \\ 
Tol 0618-402 &  $7.69$ & $0.14$ &  22 &  $150$ & $45$ &  47 \\ 
VII Zw 403 &  $7.71$ & $0.05$ &  4 &  $4.30$ & $0.52$ &  51 \\ 
DDO 187 &  $7.79$ & $0.08$ &  23,24 &  $2.30$ & $0.20$ &  52 \\ 
UM 461 &  $7.80$ & $0.05$ &  3,6,8,15 &  $13.4$ & $4.0$ &  47 \\ 
Mrk 153 &  $7.83$ & $0.07$ &  3 &  $41$ & $12$ &  47 \\ 
Mrk 178 &  $7.83$ & $0.06$ &  25 &  $4.7$ & $1.4$ &  47 \\ 
UM 462 &  $7.91$ & $0.08$ &  3,6,8,15 &  $13.4$ & $4.0$ &  47 \\ 
Haro 11 &  $7.92$ & $0.06$ &  26 &  $87$ & $26$ &  47 \\ 
UGC 4393 &  $7.95$ & $0.15$ &  6 &  $35$ & $11$ &  47 \\ 
Pox 4 &  $7.96$ & $0.08$ &  15 &  $52$ & $16$ &  47 \\ 
UM 420 &  $7.97$ & $0.06$ &  8 &  $243$ & $73$ &  47 \\ 
Mrk 1450 &  $7.99$ & $0.05$ &  18 &  $20.0$ & $6.0$ &  47 \\ 
NGC 4861 &  $8.01$ & $0.05$ &  4 &  $15.2$ & $4.6$ &  47 \\ 
Tol 2138-405 &  $8.01$ & $0.05$ &  15 &  $246$ & $74$ &  47 \\ 
Mrk 206 &  $8.04$ & $0.19$ &  6 &  $25.4$ & $7.6$ &  47 \\ 
UM 448 &  $8.06$ & $0.09$ &  6,8 &  $87$ & $26$ &  47 \\ 
SHOC 391 &  $8.06$ & $0.05$ &  3,6,15 &  $106$ & $32$ &  47 \\ 
Mrk 170 &  $8.09$ & $0.14$ &  3 &  $20.4$ & $6.1$ &  47 \\ 
II Zw 40 &  $8.11$ & $0.05$ &  25 &  $9.2$ & $2.8$ &  53 \\ 
Mrk 930 &  $8.11$ & $0.05$ &  8 &  $77$ & $23$ &  47 \\ 
NGC 1569 &  $8.13$ & $0.12$ &  27 &  $1.90$ & $0.49$ &  49 \\ 
Mrk 1094 &  $8.15$ & $0.17$ &  28 &  $41$ & $12$ &  47 \\ 
NGC 3310 &  $8.18$ & $0.12$ &  29 &  $21.3$ & $6.4$ &  54 \\ 
NGC 1156 &  $8.19$ & $0.10$\tablenotemark{e} &  30 &  $7.8$ & $2.0$ &  49 \\ 
Mrk 162 &  $8.19$ & $0.06$ &  8 &  $98$ & $29$ &  47 \\ 
NGC 5253 &  $8.19$ & $0.08$ &  31,32 &  $4.00$ & $0.40$ &  51 \\ 
Minkowski's Object &  $8.22$ & $0.12$\tablenotemark{d} &  33,34 &  $78$ & $23$ & 
47 \\ 
Tol 2 &  $8.22$ & $0.06$ &  22 &  $12.0$ & $3.6$ &  47 \\ 
NGC 4449 &  $8.23$ & $0.16$\tablenotemark{d} &  35 &  $4.20$ & $0.51$ &  51 \\ 
NGC 7714 &  $8.26$ & $0.10$ &  36 &  $40$ & $12$ &  47 \\ 
UGC 4703 &  $8.31$ & $0.17$\tablenotemark{d} &  37 &  $57$ & $17$ &  47 \\ 
NGC 1140 &  $8.32$ & $0.06$ &  38 &  $21.2$ & $6.4$ &  47 \\ 
NGC 1510 &  $8.33$ & $0.11$\tablenotemark{d} &  39 &  $11.8$ & $3.5$ &  47 \\ 
NGC 3125 &  $8.34$ & $0.08$ &  32,40 &  $12.0$ & $3.6$ &  53 \\ 
NGC 4214 &  $8.36$ & $0.10$ &  41 &  $2.90$ & $0.35$ &  49 \\ 
NGC 4670 &  $8.38$ & $0.10$\tablenotemark{e} &  30 &  $23.2$ & $7.0$ &  47 \\ 
NGC 2537 &  $8.44$ & $0.10$\tablenotemark{e} &  30 &  $6.9$ & $1.7$ &  49 \\ 
He 2-10 &  $8.55$ & $0.10$\tablenotemark{d} &  32 &  $9.0$ & $2.7$ &  53 \\ 
NGC 3079 &  $8.57$ & $0.10$\tablenotemark{e} &  30 &  $21.8$ & $6.5$ &  47 \\ 
NGC 3628 &  $8.57$ & $0.11$\tablenotemark{e} &  30 &  $13.1$ & $3.9$ &  55 \\ 
NGC 2782 &  $8.59$ & $0.10$\tablenotemark{e} &  30 &  $42$ & $12$ &  47 \\ 
NGC 3077 &  $8.60$ & $0.10$\tablenotemark{e} &  30 &  $3.80$ & $0.46$ &  51 \\ 
NGC 5236 &  $8.62$ & $0.01$\tablenotemark{c} &  42 &  $4.50$ & $0.45$ &  51 \\ 
NGC 3367 &  $8.62$ & $0.10$\tablenotemark{e} &  30 &  $49$ & $15$ &  47 \\ 
NGC 5953 &  $8.67$ & $0.10$\tablenotemark{e} &  30 &  $35$ & $10$ &  47 \\ 
NGC 4194 &  $8.67$ & $0.12$\tablenotemark{d} &  37 &  $42$ & $13$ &  47 \\ 
NGC 2146 &  $8.68$ & $0.10$\tablenotemark{e} &  30 &  $17.9$ & $5.4$ &  47 \\ 
NGC 2903 &  $8.68$ & $0.05$\tablenotemark{c} &  42 &  $8.9$ & $2.2$ &  49 \\ 
Mrk 25 &  $8.68$ & $0.10$\tablenotemark{d} &  43 &  $48$ & $14$ &  47 \\ 
NGC 1614 &  $8.69$ & $0.10$\tablenotemark{e} &  30 &  $62$ & $19$ &  53 \\ 
NGC 3256 &  $8.73$ & $0.10$\tablenotemark{d} &  44,45 &  $38$ & $12$ &  47 \\ 
Mrk 331 &  $8.76$ & $0.10$\tablenotemark{e} &  30 &  $78$ & $23$ &  47 \\ 
IC 342 &  $8.85$ & $0.05$\tablenotemark{c} &  46 &  $3.30$ & $0.33$ &  51
\enddata

\tablenotetext{a}{Unless otherwise noted, oxygen abundances have been derived
using the direct, electron-temperature ($T_{e}$) method applied to individual
\ion{H}{2} regions \citep[e.g.,][]{skillman98}.  The electron temperature in
the O$^{++}$ zone was derived using the
[\ion{O}{3}]~$\lambda\lambda4959,5007$/[\ion{O}{3}]~$\lambda4363$ ratios
published in the references listed.  The O$^{+}$ temperature was predicted
using the relation given by \citet{garnett92}, and the total oxygen abundance
was subsequently computed as ${\rm O/H}={\rm O}^{+}/{\rm H}+{\rm O}^{++}/{\rm
H}$ using the electron density derived from the
[\ion{S}{2}]~$\lambda\lambda6716,6731$ doublet ratio \citep{shaw95}.  When
multiple abundance estimates were available, we adopted the mean and the
standard deviation of all the measurements as the final metallicity and error,
assuming a minimum uncertainty of $0.05$~dex in the $T_{e}$ method.}

\tablenotetext{b}{See \S2 for details about how distances for the sample were
computed.}

\tablenotetext{c}{Emission-line fluxes for these objects were not given;
therefore, we adopted the published oxygen abundances and errors.}

\tablenotetext{d}{Unfortunately, the auroral [O~{\sc iii}]~$\lambda4363$ line
in these objects was not detected; therefore, to estimate the oxygen abundance
we use two different strong-line calibrations empirically tied to the electron
temperature abundance scale.  For high-excitation H~{\sc ii} regions we use
the \citet{pilyugin05} calibration of $R_{23}\equiv$([O~{\sc ii}]~$\lambda3727
+ $[O~{\sc iii}]~$\lambda\lambda4959,5007)/$H$\beta$, and for low-excitation
H~{\sc ii} regions we use the \citet{pettini04} calibration of ([O~{\sc
iii}]~$\lambda5007$/H$\beta$)/([N~{\sc ii}]~$\lambda6584$/H$\alpha$).  We
adopt $P\equiv$[O~{\sc iii}]/([O~{\sc ii}]+[O~{\sc iii}])$=0.4$ as the
boundary between low- and high-excitation H~{\sc ii} regions
\citep{pilyugin05}, and assume a minimum uncertainty of $0.1$~dex in either
method.}

\tablenotetext{e}{For these objects no individual H~{\sc ii} regions have been
observed; therefore, we applied the same methodology described in the
preceeding footnote to the integrated emission-line fluxes published by
\citet{moustakas06}.}

\tablerefs{(1) \citet{izotov05}; (2) \citet{papaderos06}; (3)
\citet{izotov06}; (4) \citet{izotov97}; (5) \citet{izotov99b}; (6)
\citet{kniazev04}; (7) \citet{skillman93}; (8) \citet{izotov98}; (9)
\citet{vanzee00}; (10) \citet{vanzee06}; (11) \citet{kniazev00}; (12)
\citet{pustilnik03}; (13) \citet{roennback95}; (14) \citet{fricke01}; (15)
\citet{guseva07}; (16) \citet{izotov01}; (17) \citet{izotov04b}; (18)
\citet{izotov94}; (19) \citet{skillman94}; (20) \citet{kniazev98}; (21)
\citet{kniazev03}; (22) \citet{masegosa94}; (23) \citet{lee03}; (24)
\citet{vanzee97}; (25) \citet{guseva00}; (26) \citet{bergvall02}; (27)
\citet{kobulnicky97a}; (28) \citet{mendez99}; (29) \citet{pastoriza93}; (30)
this paper; (31) \citet{kobulnicky97b}; (32) \citet{kobulnicky99}; (33)
\citet{croft06}; (34) \citet{vanbreugel85}; (35) \citet{mccall85}; (36)
\citet{gonzalez95}; (37) \citet{kong02}; (38) \citet{izotov04}; (39)
\citet{raimann00}; (40) \citet{hadfield06}; (41) \citet{kobulnicky96}; (42)
\citet{pilyugin06}; (43) \citet{kong99}; (44) \citet{lipari00}; (45)
\citet{storchi-bergmann95}; (46) \citet{pilyugin04}.;(47) this paper; (48)
\citet{oestlin00}; (49) \citet{karachentsev04}; (50) \citet{pustilnik03}; (51)
\citet{karachentsev05}; (52) \citet{tully06}; (53) \citet{vacca92}; (54) HYPERLEDA
(Oct. 2007); (55) \citet{ekholm00}.}

\end{deluxetable}

\clearpage
\begin{landscape}
\begin{deluxetable}{llllllll}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Global {\it Spitzer} photometry of sample galaxies.\label{tab:spitzer-photometry}}
\tablehead {\colhead{} & \colhead{$f_\nu(3.6 \micron)$} & \colhead{$f_\nu(4.5 \micron)$} & \colhead{$f_\nu(5.8 \micron)$} & \colhead{$f_\nu(8 \micron)$} & \colhead{$f_\nu(24 \micron)$} & \colhead{$f_\nu(70 \micron)$} & \colhead{$f_\nu(160 \micron)$} \\
\colhead{Galaxy} & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{(Jy)}}
\startdata
   SBS 0335-052W & 2.34E$-$5$\pm$1.86E$-$6 & 3.47E$-$5$\pm$2.62E$-$6 & $<$3.78E$-$5 & $<$4.65E$-$5 & 6.93E$-$4$\pm$1.46E$-$4 & $<$1.75E$-$2 & $<$6.06E$-$2 \\
         I Zw 18 & 3.75E$-$4$\pm$1.24E$-$5 & 3.51E$-$4$\pm$1.24E$-$5 & 3.42E$-$4$\pm$3.83E$-$5 & 5.48E$-$4$\pm$3.74E$-$5 & 6.29E$-$3$\pm$2.27E$-$4 & 3.49E$-$2$\pm$4.79E$-$3 & $<$7.68E$-$2 \\
   SBS 0335-052E & 7.61E$-$4$\pm$2.34E$-$5 & 1.63E$-$3$\pm$4.93E$-$5 & 4.23E$-$3$\pm$1.32E$-$4 & 1.29E$-$2$\pm$3.89E$-$4 & 7.93E$-$2$\pm$1.59E$-$3 & 5.24E$-$2$\pm$6.38E$-$3 & $<$6.06E$-$2 \\
        UGCA 292 & 6.86E$-$4$\pm$2.19E$-$5 & 3.95E$-$4$\pm$1.63E$-$5 & 4.59E$-$4$\pm$5.62E$-$5 & 7.11E$-$4$\pm$7.23E$-$5 & 7.51E$-$4$\pm$1.49E$-$4 & 2.98E$-$2$\pm$2.81E+1 & $<$3.75E$-$2 \\
        SHOC 567 & 7.40E$-$3$\pm$2.22E$-$4 & 4.65E$-$3$\pm$1.40E$-$4 & 3.50E$-$3$\pm$1.26E$-$4 & 4.63E$-$3$\pm$1.43E$-$4 & 5.48E$-$3$\pm$2.92E$-$4 & 1.19E$-$1$\pm$9.83E$-$3 & 2.20E$-$1$\pm$3.22E$-$2 \\
    HS 0822+3542 & 9.50E$-$5$\pm$3.71E$-$6 & 8.89E$-$5$\pm$3.49E$-$6 & 9.17E$-$5$\pm$1.27E$-$5 & 9.36E$-$5$\pm$1.32E$-$5 & 4.02E$-$3$\pm$1.83E$-$4 & 4.05E$-$2$\pm$5.59E$-$3 & $<$5.43E$-$2 \\
     ESO 489-G56 & 1.26E$-$3$\pm$3.91E$-$5 & 8.24E$-$4$\pm$2.68E$-$5 & 9.41E$-$5$\pm$5.19E$-$5 & 5.09E$-$4$\pm$3.31E$-$5 & $<$3.84E$-$4 & $<$6.84E$-$3 & $<$2.88E$-$2 \\
    Tol 1214-277 & 7.71E$-$5$\pm$5.56E$-$6 & 7.98E$-$5$\pm$7.13E$-$6 & 8.59E$-$5$\pm$3.50E$-$5 & 2.63E$-$4$\pm$3.41E$-$5 & 5.57E$-$3$\pm$2.20E$-$4 & 3.06E$-$2$\pm$4.46E$-$3 & $<$4.74E$-$2 \\
        UGC 4483 & 9.07E$-$4$\pm$3.14E$-$5 & 4.09E$-$4$\pm$2.44E$-$5 & 2.00E$-$4$\pm$8.77E$-$5 & 3.40E$-$4$\pm$7.08E$-$5 & 6.70E$-$3$\pm$3.50E$-$4 & 1.09E$-$1$\pm$7.40E$-$3 & 8.13E$-$2$\pm$2.93E$-$2 \\
          Tol 65 & 2.87E$-$4$\pm$9.97E$-$6 & 3.40E$-$4$\pm$1.22E$-$5 & 6.04E$-$4$\pm$4.25E$-$5 & 1.05E$-$3$\pm$4.95E$-$5 & 1.86E$-$2$\pm$3.95E$-$4 & 2.69E$-$2$\pm$4.89E$-$3 & $<$7.83E$-$2 \\
    KUG 1013+381 & 5.19E$-$4$\pm$4.70E$-$3 & 4.67E$-$4$\pm$1.49E$-$5 & 4.74E$-$4$\pm$3.30E$-$5 & 7.01E$-$4$\pm$3.63E$-$5 & 1.78E$-$2$\pm$3.91E$-$4 & 8.04E$-$2$\pm$8.01E$-$3 & $<$8.43E$-$2 \\
    SBS 1102+606 & 3.91E$-$4$\pm$1.23E$-$5 & 2.59E$-$4$\pm$9.38E$-$6 & 2.75E$-$4$\pm$3.16E$-$5 & 2.63E$-$4$\pm$2.32E$-$5 & 2.51E$-$3$\pm$1.05E$-$4 & 4.24E$-$2$\pm$5.43E$-$3 & $<$4.65E$-$2 \\
     ESO 146-G14 & 9.43E$-$4$\pm$2.86E$-$5 & 6.09E$-$4$\pm$1.92E$-$5 & 5.18E$-$4$\pm$3.46E$-$5 & 4.50E$-$4$\pm$3.29E$-$5 & 3.51E$-$3$\pm$3.52E$-$4 & 1.02E$-$1$\pm$1.14E$-$2 & 1.62E$-$1$\pm$3.97E$-$2 \\
    Tol 0618-402 & 2.33E$-$3$\pm$7.01E$-$5 & 1.46E$-$3$\pm$4.42E$-$5 & 1.09E$-$3$\pm$4.22E$-$5 & 8.04E$-$4$\pm$3.37E$-$5 & 4.39E$-$4$\pm$1.19E$-$4 & 6.10E$-$3$\pm$4.74E$-$3 & $<$1.14E$-$1 \\
      VII Zw 403 & 2.58E$-$3$\pm$7.81E$-$5 & 2.00E$-$3$\pm$6.22E$-$5 & 1.53E$-$3$\pm$7.08E$-$5 & 2.47E$-$3$\pm$8.82E$-$5 & 4.11E$-$2$\pm$1.39E$-$3 & 4.93E$-$1$\pm$2.62E$-$2 & 2.60E$-$1$\pm$3.72E$-$2 \\
         DDO 187 & 3.11E$-$3$\pm$9.54E$-$5 & 2.43E$-$3$\pm$7.69E$-$5 & 5.25E$-$4$\pm$1.16E$-$4 & 8.93E$-$4$\pm$1.09E$-$4 & 1.96E$-$3$\pm$4.76E$-$4 & $<$2.52E$-$2 & $<$5.61E$-$2 \\
          UM 461 & 6.79E$-$4$\pm$2.07E$-$5 & 6.06E$-$4$\pm$1.94E$-$5 & 7.06E$-$4$\pm$3.96E$-$5 & 1.70E$-$3$\pm$6.05E$-$5 & 3.55E$-$2$\pm$7.29E$-$4 & 1.41E$-$1$\pm$1.02E$-$2 & 4.19E$-$2$\pm$1.91E$-$2 \\
         Mrk 178 & 9.87E$-$4$\pm$2.99E$-$5 & 7.87E$-$4$\pm$2.43E$-$5 & 4.68E$-$4$\pm$3.68E$-$5 & 5.91E$-$4$\pm$3.45E$-$5 & 2.76E$-$3$\pm$1.58E$-$4 & 1.85E$-$1$\pm$1.25E$-$2 & 1.28E$-$1$\pm$2.32E$-$2 \\
         Mrk 153 & 1.80E$-$3$\pm$5.42E$-$5 & 1.44E$-$3$\pm$4.35E$-$5 & 1.53E$-$3$\pm$5.35E$-$5 & 2.69E$-$3$\pm$8.35E$-$5 & 3.02E$-$2$\pm$6.31E$-$4 & 2.45E$-$1$\pm$1.37E$-$2 & 1.49E$-$1$\pm$2.78E$-$2 \\
          UM 462 & 2.52E$-$3$\pm$7.56E$-$5 & 2.42E$-$3$\pm$7.30E$-$5 & 3.08E$-$3$\pm$9.83E$-$5 & 6.75E$-$3$\pm$2.06E$-$4 & 1.20E$-$1$\pm$2.41E$-$3 & 1.00E+0$\pm$5.12E$-$2 & 6.01E$-$1$\pm$7.70E$-$2 \\
         Haro 11 & 2.26E$-$2$\pm$6.78E$-$4 & 3.22E$-$2$\pm$9.67E$-$4 & 7.89E$-$2$\pm$2.37E$-$3 & 1.79E$-$1$\pm$5.36E$-$3 & 2.36E+0$\pm$4.73E$-$2 & 5.36E+0$\pm$2.68E$-$1 & 2.19E+0$\pm$2.65E$-$1 \\
        UGC 4393 & 1.13E$-$2$\pm$3.40E$-$4 & 7.24E$-$3$\pm$2.18E$-$4 & 1.14E$-$2$\pm$3.46E$-$4 & 2.43E$-$2$\pm$7.30E$-$4 & 8.14E$-$2$\pm$1.74E$-$3 & 1.01E+0$\pm$5.30E$-$2 & 3.70E+0$\pm$4.72E$-$1 \\
           POX 4 & 1.90E$-$3$\pm$5.78E$-$5 & 2.10E$-$3$\pm$6.44E$-$5 & 2.42E$-$3$\pm$8.97E$-$5 & 5.26E$-$3$\pm$1.67E$-$4 & 1.31E$-$1$\pm$2.65E$-$3 & 6.21E$-$1$\pm$3.24E$-$2 & 3.19E$-$1$\pm$4.60E$-$2 \\
          UM 420 & 1.69E$-$2$\pm$5.07E$-$4 & 1.31E$-$2$\pm$3.93E$-$4 & 1.34E$-$2$\pm$4.11E$-$4 & 1.94E$-$2$\pm$5.84E$-$4 & \nodata & \nodata & \nodata \\
        Mrk 1450 & 1.17E$-$3$\pm$3.53E$-$5 & 9.61E$-$4$\pm$2.92E$-$5 & 1.18E$-$3$\pm$4.55E$-$5 & 2.46E$-$3$\pm$7.68E$-$5 & 5.72E$-$2$\pm$1.16E$-$3 & 3.19E$-$1$\pm$1.69E$-$2 & 1.40E$-$1$\pm$2.30E$-$2 \\
    Tol 2138-405 & 1.17E$-$3$\pm$3.56E$-$5 & 7.85E$-$4$\pm$2.47E$-$5 & 9.15E$-$4$\pm$4.88E$-$5 & 2.29E$-$3$\pm$7.77E$-$5 & 6.48E$-$2$\pm$1.30E$-$3 & 1.66E$-$1$\pm$1.08E$-$2 & 1.50E$-$1$\pm$2.76E$-$2 \\
        NGC 4861 & 1.36E$-$2$\pm$4.09E$-$4 & 9.59E$-$3$\pm$2.89E$-$4 & 9.31E$-$3$\pm$3.06E$-$4 & 1.64E$-$2$\pm$4.99E$-$4 & 3.57E$-$1$\pm$7.64E$-$3 & 2.20E+0$\pm$1.11E$-$1 & 1.61E+0$\pm$1.96E$-$1 \\
         Mrk 206 & 6.65E$-$3$\pm$2.00E$-$4 & 4.94E$-$3$\pm$1.48E$-$4 & 1.58E$-$2$\pm$4.75E$-$4 & 3.77E$-$2$\pm$1.13E$-$3 & 2.19E$-$1$\pm$4.37E$-$3 & 1.29E+0$\pm$6.50E$-$2 & 9.64E$-$1$\pm$1.17E$-$1 \\
          UM 448 & 1.45E$-$2$\pm$4.34E$-$4 & 1.14E$-$2$\pm$3.43E$-$4 & 3.30E$-$2$\pm$9.90E$-$4 & 9.21E$-$2$\pm$2.76E$-$3 & 6.44E$-$1$\pm$1.29E$-$2 & 4.04E+0$\pm$2.03E$-$1 & 2.85E+0$\pm$3.45E$-$1 \\
        SHOC 391 & 4.62E$-$3$\pm$1.38E$-$4 & 8.46E$-$3$\pm$2.54E$-$4 & 1.68E$-$2$\pm$5.06E$-$4 & 4.62E$-$2$\pm$1.39E$-$3 & 3.68E$-$1$\pm$7.37E$-$3 & 5.37E$-$1$\pm$2.85E$-$2 & 2.17E$-$1$\pm$3.50E$-$2 \\
         Mrk 170 & 7.46E$-$3$\pm$2.25E$-$4 & 4.33E$-$3$\pm$1.32E$-$4 & 3.76E$-$3$\pm$1.63E$-$4 & 7.87E$-$3$\pm$2.59E$-$4 & 2.06E$-$2$\pm$5.59E$-$4 & 4.08E$-$1$\pm$2.14E$-$2 & 4.67E$-$1$\pm$5.94E$-$2 \\
        II Zw 40 & 1.60E$-$2$\pm$4.81E$-$4 & 1.83E$-$2$\pm$5.51E$-$4 & 3.47E$-$2$\pm$1.05E$-$3 & 8.93E$-$2$\pm$2.68E$-$3 & 1.60E+0$\pm$3.20E$-$2 & 5.58E+0$\pm$2.80E$-$1 & 3.14E+0$\pm$4.31E$-$1 \\
         Mrk 930 & 2.72E$-$3$\pm$8.18E$-$5 & 2.32E$-$3$\pm$6.97E$-$5 & 4.38E$-$3$\pm$1.34E$-$4 & 1.10E$-$2$\pm$3.32E$-$4 & 1.87E$-$1$\pm$3.74E$-$3 & 1.15E+0$\pm$5.82E$-$2 & 5.98E$-$1$\pm$7.59E$-$2 \\
        NGC 1569 & 2.87E$-$1$\pm$8.61E$-$3 & 2.07E$-$1$\pm$6.22E$-$3 & 3.05E$-$1$\pm$9.17E$-$3 & 5.39E$-$1$\pm$1.62E$-$2 & 8.51E+0$\pm$1.70E$-$1 & 4.26E+1$\pm$2.13E+0 & 3.97E+1$\pm$4.76E+0 \\
        Mrk 1094 & 6.57E$-$3$\pm$1.97E$-$4 & 4.56E$-$3$\pm$1.38E$-$4 & 7.38E$-$3$\pm$2.34E$-$4 & 1.47E$-$2$\pm$4.45E$-$4 & 6.20E$-$2$\pm$1.28E$-$3 & 9.63E$-$1$\pm$4.92E$-$2 & 7.62E$-$1$\pm$9.61E$-$2 \\
        NGC 3310 & 2.00E$-$1$\pm$6.01E$-$3 & 1.36E$-$1$\pm$4.07E$-$3 & 4.57E$-$1$\pm$1.37E$-$2 & 1.23E+0$\pm$3.70E$-$2 & 4.99E+0$\pm$1.00E$-$1 & 3.23E+1$\pm$2.38E+0\tablenotemark{b} & 2.98E+1$\pm$3.58E+0 \\
         Mrk 162 & 3.76E$-$3$\pm$1.13E$-$4 & 3.10E$-$3$\pm$9.32E$-$5 & 7.13E$-$3$\pm$2.16E$-$4 & 1.90E$-$2$\pm$5.70E$-$4 & 1.73E$-$1$\pm$3.47E$-$3 & 1.44E+0$\pm$7.26E$-$2 & 1.52E+0$\pm$1.85E$-$1 \\
        NGC 1156 & 9.21E$-$2$\pm$2.76E$-$3 & 6.29E$-$2$\pm$1.89E$-$3 & 1.00E$-$1$\pm$3.01E$-$3 & 1.66E$-$1$\pm$4.98E$-$3 & 6.61E$-$1$\pm$1.32E$-$2 & 6.82E+0$\pm$3.43E$-$1 & 3.51E+0$\pm$4.29E$-$1 \\
        NGC 5253 & 2.55E$-$1$\pm$7.64E$-$3 & 2.67E$-$1$\pm$8.02E$-$3 & 3.42E$-$1$\pm$1.03E$-$2 & 8.42E$-$1$\pm$2.52E$-$2 & 8.87E+0$\pm$1.77E$-$1 & 2.66E+1$\pm$1.33E+0 & 1.80E+1$\pm$2.17E+0 \\
           Tol 2 & 5.72E$-$3$\pm$1.72E$-$4 & 3.91E$-$3$\pm$1.19E$-$4 & 2.32E$-$3$\pm$1.12E$-$4 & 5.68E$-$3$\pm$1.88E$-$4 & 7.59E$-$2$\pm$1.57E$-$3 & 9.35E$-$1$\pm$4.74E$-$2 & 5.31E$-$1$\pm$7.55E$-$2 \\
Minkowski's Obj. & 5.43E$-$4$\pm$1.75E$-$5 & 3.31E$-$4$\pm$1.26E$-$5 & 4.87E$-$4$\pm$4.02E$-$5 & 1.21E$-$3$\pm$5.34E$-$5 & 3.69E$-$3$\pm$1.81E$-$4 & 3.94E$-$2$\pm$5.76E$-$3 & 2.70E$-$2$\pm$2.65E$-$2\tablenotemark{a} \\
        NGC 4449 & 4.93E$-$1$\pm$1.48E$-$2 & 3.17E$-$1$\pm$9.50E$-$3 & 6.15E$-$1$\pm$1.85E$-$2 & 1.42E+0$\pm$4.27E$-$2 & 3.27E+0$\pm$6.55E$-$2 & 4.02E+1$\pm$2.01E+0 & 7.60E+1$\pm$9.12E+0 \\
        NGC 7714 & 4.97E$-$2$\pm$1.49E$-$3 & 3.57E$-$2$\pm$1.07E$-$3 & 9.85E$-$2$\pm$2.96E$-$3 & 2.86E$-$1$\pm$8.57E$-$3 & 2.36E+0$\pm$4.71E$-$2 & 9.73E+0$\pm$4.88E$-$1 & 7.48E+0$\pm$8.99E$-$1 \\
        UGC 4703 & 1.92E$-$3$\pm$5.77E$-$5 & 1.36E$-$3$\pm$4.14E$-$5 & 3.06E$-$3$\pm$1.00E$-$4 & 8.38E$-$3$\pm$2.55E$-$4 & 2.76E$-$2$\pm$5.78E$-$4 & 2.25E$-$1$\pm$1.56E$-$2 & 3.27E$-$1$\pm$4.60E$-$2 \\
        NGC 1140 & 2.99E$-$2$\pm$8.97E$-$4 & 2.04E$-$2$\pm$6.12E$-$4 & 3.96E$-$2$\pm$1.20E$-$3 & 9.02E$-$2$\pm$2.71E$-$3 & 3.88E$-$1$\pm$7.82E$-$3 & 3.43E+0$\pm$1.72E$-$1 & 4.05E+0$\pm$4.87E$-$1 \\
        NGC 1510 & 8.45E$-$3$\pm$2.54E$-$4 & 5.94E$-$3$\pm$1.78E$-$4 & 9.18E$-$3$\pm$2.77E$-$4 & 1.97E$-$2$\pm$5.91E$-$4 & 1.32E$-$1$\pm$2.65E$-$3 & 1.16E+0$\pm$5.85E$-$2 & 9.19E$-$1$\pm$1.15E$-$1 \\
        NGC 3125 & 2.49E$-$2$\pm$7.49E$-$4 & 1.81E$-$2$\pm$5.44E$-$4 & 3.41E$-$2$\pm$1.03E$-$3 & 8.16E$-$2$\pm$2.45E$-$3 & 7.08E$-$1$\pm$1.42E$-$2 & 5.55E+0$\pm$2.78E$-$1 & 4.44E+0$\pm$5.49E$-$1 \\
        NGC 4214 & 3.12E$-$1$\pm$9.37E$-$3 & 2.02E$-$1$\pm$6.05E$-$3 & 3.69E$-$1$\pm$1.11E$-$2 & 5.48E$-$1$\pm$1.65E$-$2 & 1.97E+0$\pm$3.95E$-$2 & 2.04E+1$\pm$1.02E+0 & 2.34E+1$\pm$2.82E+0 \\
        NGC 4670 & 2.90E$-$2$\pm$8.69E$-$4 & 1.90E$-$2$\pm$5.70E$-$4 & 3.21E$-$2$\pm$9.71E$-$4 & 6.73E$-$2$\pm$2.02E$-$3 & 2.88E$-$1$\pm$6.07E$-$3 & 3.47E+0$\pm$1.74E$-$1 & 4.00E+0$\pm$4.81E$-$1 \\
        NGC 2537 & 8.08E$-$2$\pm$2.43E$-$3 & 5.16E$-$2$\pm$1.55E$-$3 & 7.11E$-$2$\pm$2.14E$-$3 & 1.42E$-$1$\pm$4.25E$-$3 & 2.99E$-$1$\pm$6.09E$-$3 & 4.04E+0$\pm$2.03E$-$1 & 5.85E+0$\pm$7.03E$-$1 \\
         He 2-10 & 9.74E$-$2$\pm$2.92E$-$3 & 7.19E$-$2$\pm$2.16E$-$3 & 2.38E$-$1$\pm$7.16E$-$3 & 6.80E$-$1$\pm$2.04E$-$2 & 5.68E+0$\pm$1.14E$-$1 & 1.94E+1$\pm$9.69E$-$1 & 1.55E+1$\pm$1.86E+0 \\
        NGC 3628 & 1.09E+0$\pm$3.26E$-$2 & 7.32E$-$1$\pm$2.20E$-$2 & 1.50E+0$\pm$4.50E$-$2 & 3.24E+0$\pm$9.71E$-$2 & 7.00E+0$\pm$1.40E$-$1 & 7.71E+1$\pm$6.67E+0\tablenotemark{c} & 1.47E+2$\pm$1.77E+1 \\
        NGC 3079 & 5.61E$-$1$\pm$1.68E$-$2 & 3.84E$-$1$\pm$1.15E$-$2 & 1.11E+0$\pm$3.34E$-$2 & 2.47E+0$\pm$7.40E$-$2 & 3.00E+0$\pm$6.04E$-$2 & 6.37E+1$\pm$3.19E+0 & 9.13E+1$\pm$1.10E+1 \\
        NGC 2782 & 1.15E$-$1$\pm$3.44E$-$3 & 8.74E$-$2$\pm$2.62E$-$3 & 1.46E$-$1$\pm$4.38E$-$3 & 4.69E$-$1$\pm$1.41E$-$2 & 1.17E+0$\pm$2.34E$-$2 & 1.03E+1$\pm$5.16E$-$1 & 1.15E+1$\pm$1.42E+0 \\
        NGC 3077 & 4.96E$-$1$\pm$1.49E$-$2 & 3.56E$-$1$\pm$1.07E$-$2 & 3.91E$-$1$\pm$1.18E$-$2 & 1.01E+0$\pm$3.02E$-$2 & 1.79E+0$\pm$3.62E$-$2 & 2.01E+1$\pm$1.01E+0 & 1.73E+1$\pm$2.08E+0 \\
        NGC 3367 & 1.15E$-$1$\pm$3.44E$-$3 & 7.46E$-$2$\pm$2.24E$-$3 & 1.58E$-$1$\pm$4.75E$-$3 & 4.07E$-$1$\pm$1.22E$-$2 & 1.32E+0$\pm$2.65E$-$2 & 7.77E+0$\pm$3.89E$-$1 & 1.38E+1$\pm$1.66E+0 \\
        NGC 5236 & 3.56E+0$\pm$1.07E$-$1 & 2.32E+0$\pm$6.97E$-$2 & 1.10E+1$\pm$3.29E$-$1 & 2.10E+1$\pm$6.31E$-$1 & 4.22E+1$\pm$8.43E$-$1 & 3.12E+2$\pm$1.56E+1 & 8.48E+2$\pm$1.02E+2 \\
        NGC 5953 & 8.72E$-$2$\pm$2.62E$-$3 & 5.78E$-$2$\pm$1.74E$-$3 & 1.61E$-$1$\pm$4.84E$-$3 & 4.30E$-$1$\pm$1.29E$-$2 & 7.37E$-$1$\pm$1.47E$-$2 & 9.18E+0$\pm$4.59E$-$1 & 1.57E+1$\pm$1.88E+0 \\
        NGC 4194 & 9.48E$-$2$\pm$2.84E$-$3 & 7.89E$-$2$\pm$2.37E$-$3 & 3.20E$-$1$\pm$9.62E$-$3 & 7.39E$-$1$\pm$2.22E$-$2 & 4.07E+0$\pm$8.15E$-$2 & 1.91E+1$\pm$9.53E$-$1 & 1.33E+1$\pm$1.59E+0 \\
        NGC 2903 & 1.13E+0$\pm$3.39E$-$2 & 7.13E$-$1$\pm$2.14E$-$2 & 1.56E+0$\pm$4.69E$-$2 & 4.34E+0$\pm$1.30E$-$1 & 9.69E+0$\pm$1.94E$-$1 & 7.64E+1$\pm$3.83E+0 & 1.56E+2$\pm$2.03E+1\tablenotemark{d} \\
        NGC 2146 & 9.53E$-$1$\pm$2.86E$-$2 & 7.05E$-$1$\pm$2.11E$-$2 & 2.83E+0$\pm$8.49E$-$2 & 9.37E+0$\pm$2.81E$-$1 & 1.70E+1$\pm$3.41E$-$1 & 1.46E+2$\pm$7.29E+0 & 1.12E+2$\pm$1.35E+1 \\
          Mrk 25 & 1.04E$-$2$\pm$3.11E$-$4 & 6.81E$-$3$\pm$2.04E$-$4 & 1.59E$-$2$\pm$4.79E$-$4 & 4.42E$-$2$\pm$1.33E$-$3 & 2.21E$-$1$\pm$4.43E$-$3 & 1.37E+0$\pm$6.92E$-$2 & 1.03E+0$\pm$1.28E$-$1 \\
        NGC 1614 & 1.03E$-$1$\pm$3.09E$-$3 & 7.56E$-$2$\pm$2.27E$-$3 & 2.93E$-$1$\pm$8.81E$-$3 & 8.87E$-$1$\pm$2.66E$-$2 & 5.89E+0$\pm$1.18E$-$1 & 2.48E+1$\pm$1.24E+0 & 1.71E+1$\pm$2.05E+0 \\
        NGC 3256 & 2.54E$-$1$\pm$7.63E$-$3 & 2.71E$-$1$\pm$8.12E$-$3 & 9.98E$-$1$\pm$3.00E$-$2 & 2.74E+0$\pm$8.22E$-$2 & 1.26E+1$\pm$2.52E$-$1 & 8.73E+1$\pm$4.37E+0 & 5.94E+1$\pm$7.13E+0 \\
         Mrk 331 & 4.81E$-$2$\pm$1.44E$-$3 & 3.66E$-$2$\pm$1.10E$-$3 & 1.40E$-$1$\pm$4.20E$-$3 & 4.56E$-$1$\pm$1.37E$-$2 & 2.02E+0$\pm$4.05E$-$2 & 1.48E+1$\pm$7.41E$-$1 & 1.32E+1$\pm$1.59E+0 \\
          IC 342 & 8.79E+0$\pm$2.64E$-$1 & 3.78E+0$\pm$1.13E$-$1 & 9.25E+0$\pm$2.77E$-$1 & 2.88E+1$\pm$8.63E$-$1 & 3.89E+1$\pm$7.78E$-$1 & 4.04E+2$\pm$2.02E+1 & 8.78E+2$\pm$1.05E+2 \\
\enddata
\tablecomments{The uncertanties listed in the table are the root-sum-square of the scatter in the counts (taken from the data), the calibration uncertainties (cf. \citet{reach05}, \citet{engelbracht07}, \citet{gordon07}, and \citet{stansberry07}), and confusion noise \citep{dole04}, while upper limits indicate galaxies that were not detected.}
\tablenotetext{a}{This object is blended with NGC~541 at 160~\micron; the error bar has been increased accordingly.}
\tablenotetext{b}{This object nearly fills the field of view at 70~\micron; based on a comparison of different background subtraction techniques, we have increased the uncertainty by 5\%.}
\tablenotetext{c}{Based on a comparison to the 24~\micron\ image, $\sim13$\% of the 70~\micron\ light falls outside the field of view; the measurement and uncertainty have been revised accordingly.}
\tablenotetext{d}{Based on a comparison to the 70~\micron\ image, $\sim9$\% of the 160~\micron\ light falls outside the field of view; the measurement and uncertainty have been revised accordingly.}
\end{deluxetable}

\clearpage
\end{landscape}
\begin{landscape}
\begin{deluxetable}{lllllllll}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Global Near-Infrared and IRAS photometry of sample galaxies.\label{tab:ir-photometry}}
\tablehead {\colhead{} & \colhead{J} & \colhead{H} & \colhead{K$_s$} & \colhead{ref.} & \colhead{$f_\nu(12 \micron)$} & \colhead{$f_\nu(25 \micron)$} & \colhead{$f_\nu(60 \micron)$} & \colhead{$f_\nu(100 \micron)$} \\
\colhead{Galaxy} & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{} & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{(Jy)}}
\startdata
   SBS 0335-052W & 7.70E$-$5$\pm$1.03E$-$5 & 6.96E$-$5$\pm$9.36E$-$6 & 5.30E$-$5$\pm$7.13E$-$6 & 1 & $<$8.52E$-$2 & $<$9.18E$-$2 & $<$1.21E$-$1 & $<$5.67E$-$1 \\
         I Zw 18 & 7.49E$-$4$\pm$7.97E$-$5 & 6.40E$-$4$\pm$6.88E$-$5 & 5.20E$-$4$\pm$5.65E$-$5 & 2 & $<$8.52E$-$2 & $<$9.18E$-$2 & $<$1.21E$-$1 & $<$5.67E$-$1 \\
   SBS 0335-052E & 4.95E$-$4$\pm$5.20E$-$5 & 3.75E$-$4$\pm$3.96E$-$5 & 4.49E$-$4$\pm$4.73E$-$5 & 1 & $<$8.52E$-$2 & $<$9.18E$-$2 & $<$1.21E$-$1 & $<$5.67E$-$1 \\
        UGCA 292 & 2.10E$-$3$\pm$2.37E$-$4 & 2.04E$-$3$\pm$2.35E$-$4 & 1.53E$-$3$\pm$3.01E$-$4 & 3 & $<$8.52E$-$2 & $<$9.18E$-$2 & $<$1.21E$-$1 & $<$5.67E$-$1 \\
        SHOC 567 & 2.28E$-$2$\pm$2.32E$-$3 & 2.48E$-$2$\pm$2.53E$-$3 & 1.71E$-$2$\pm$1.74E$-$3 & 4 & \nodata & \nodata & \nodata & \nodata \\
    HS 0822+3542 & 1.54E$-$4$\pm$1.90E$-$5 & 3.36E$-$4$\pm$3.87E$-$5 & 1.56E$-$4$\pm$2.56E$-$5 & 5 & $<$8.52E$-$2 & $<$9.18E$-$2 & $<$1.21E$-$1 & $<$5.67E$-$1 \\
     ESO 489-G56 & 1.93E$-$3$\pm$1.97E$-$4 & 1.70E$-$3$\pm$1.75E$-$4 & 1.24E$-$3$\pm$1.28E$-$4 & 6 & \nodata & \nodata & \nodata & \nodata \\
    Tol 1214-277 & 1.73E$-$4$\pm$1.76E$-$5 & 1.28E$-$4$\pm$1.30E$-$5 & 9.91E$-$5$\pm$1.01E$-$5 & 7 & $<$8.52E$-$2 & $<$9.18E$-$2 & $<$1.21E$-$1 & $<$5.67E$-$1 \\
        UGC 4483 & 2.20E$-$3$\pm$2.33E$-$4 & 9.43E$-$4$\pm$1.16E$-$4 & 3.11E$-$3$\pm$3.86E$-$4 & 8 & $<$8.52E$-$2 & $<$9.18E$-$2 & $<$1.21E$-$1 & $<$5.67E$-$1 \\
          Tol 65 & 3.82E$-$4$\pm$3.88E$-$5 & 3.09E$-$4$\pm$3.15E$-$5 & 2.68E$-$4$\pm$2.73E$-$5 & 7 & $<$8.52E$-$2 & $<$9.18E$-$2 & $<$1.21E$-$1 & $<$5.67E$-$1 \\
    KUG 1013+381 & 4.23E$-$4$\pm$7.49E$-$5 & 2.16E$-$4$\pm$2.20E$-$5 & 3.91E$-$4$\pm$8.46E$-$5 & 9 & \nodata & \nodata & \nodata & \nodata \\
    SBS 1102+606 & 8.29E$-$4$\pm$8.98E$-$5 & 1.07E$-$3$\pm$1.17E$-$4 & 8.02E$-$4$\pm$9.14E$-$5 & 10 & \nodata & \nodata & \nodata & \nodata \\
     ESO 146-G14 & 6.96E$-$4$\pm$8.73E$-$5 & 5.28E$-$4$\pm$1.00E$-$4 & 6.20E$-$4$\pm$6.31E$-$5 & 9 & \nodata & \nodata & \nodata & \nodata \\
    Tol 0618-402 & 4.31E$-$3$\pm$5.36E$-$4 & 5.84E$-$3$\pm$7.52E$-$4 & 4.06E$-$3$\pm$6.64E$-$4 & 9 & $<$8.52E$-$2 & $<$9.18E$-$2 & $<$1.21E$-$1 & $<$5.67E$-$1 \\
      VII Zw 403 & 4.31E$-$3$\pm$4.39E$-$4 & 3.89E$-$3$\pm$4.01E$-$4 & 2.97E$-$3$\pm$3.08E$-$4 & 11 & 6.80E$-$2$\pm$1.27E$-$2 & 5.87E$-$2$\pm$1.13E$-$2 & 3.87E$-$1$\pm$4.41E$-$2 & 8.96E$-$1$\pm$1.97E$-$1 \\
         DDO 187 & 5.13E$-$3$\pm$5.42E$-$4 & 6.70E$-$3$\pm$7.10E$-$4 & 3.91E$-$3$\pm$4.89E$-$4 & 12 & $<$8.52E$-$2 & $<$9.18E$-$2 & $<$1.21E$-$1 & $<$5.67E$-$1 \\
          UM 461 & 2.03E$-$3$\pm$2.09E$-$4 & 1.49E$-$3$\pm$1.55E$-$4 & 1.27E$-$3$\pm$1.35E$-$4 & 13 & $<$8.52E$-$2 & $<$9.18E$-$2 & $<$1.21E$-$1 & $<$5.67E$-$1 \\
         Mrk 178 & 4.68E$-$4$\pm$7.11E$-$5 & 3.68E$-$4$\pm$6.76E$-$5 & 6.03E$-$4$\pm$6.14E$-$5 & 9 & \nodata & \nodata & \nodata & \nodata \\
         Mrk 153 & 4.64E$-$3$\pm$5.59E$-$4 & 4.27E$-$3$\pm$5.91E$-$4 & 3.63E$-$3$\pm$5.07E$-$4 & 14 & 7.35E$-$2$\pm$1.65E$-$2 & 9.59E$-$2$\pm$2.24E$-$2 & 2.82E$-$1$\pm$4.17E$-$2 & 4.80E$-$1$\pm$1.18E$-$1 \\
          UM 462 & 7.49E$-$3$\pm$7.87E$-$4 & 7.28E$-$3$\pm$7.54E$-$4 & 5.45E$-$3$\pm$5.74E$-$4 & 15 & 7.77E$-$2$\pm$2.13E$-$2 & 1.43E$-$1$\pm$3.99E$-$2 & 8.96E$-$1$\pm$8.87E$-$2 & 8.86E$-$1$\pm$1.72E$-$1 \\
         Haro 11 & 1.23E$-$2$\pm$1.28E$-$3 & 1.25E$-$2$\pm$1.34E$-$3 & 1.34E$-$2$\pm$1.49E$-$3 & 16 & 4.53E$-$1$\pm$5.46E$-$2 & 2.55E+0$\pm$2.36E$-$1 & 5.94E+0$\pm$5.48E$-$1 & 4.91E+0$\pm$6.41E$-$1 \\
        UGC 4393 & 1.58E$-$2$\pm$1.60E$-$3 & 1.67E$-$2$\pm$1.70E$-$3 & 2.86E$-$2$\pm$2.91E$-$3 & 17 & \nodata & \nodata & \nodata & \nodata \\
           POX 4 & 3.65E$-$3$\pm$3.95E$-$4 & 3.52E$-$3$\pm$4.42E$-$4 & 2.33E$-$3$\pm$2.83E$-$4 & 18 & \nodata & \nodata & \nodata & \nodata \\
          UM 420 & 3.42E$-$2$\pm$3.48E$-$3 & 4.77E$-$2$\pm$4.86E$-$3 & 2.09E$-$2$\pm$2.13E$-$3 & 19 & \nodata & \nodata & \nodata & \nodata \\
        Mrk 1450 & 3.69E$-$3$\pm$3.80E$-$4 & 1.54E$-$3$\pm$1.63E$-$4 & 1.91E$-$3$\pm$2.12E$-$4 & 20 & 5.77E$-$2$\pm$1.19E$-$2 & 1.04E$-$1$\pm$2.39E$-$2 & 2.82E$-$1$\pm$4.15E$-$2 & 5.75E$-$1$\pm$1.41E$-$1 \\
    Tol 2138-405 & 2.06E$-$3$\pm$3.09E$-$4 & 2.50E$-$3$\pm$4.07E$-$4 & 2.42E$-$3$\pm$4.35E$-$4 & 9 & 6.17E$-$2$\pm$1.33E$-$2 & 9.39E$-$2$\pm$2.17E$-$2 & 1.85E$-$1$\pm$4.08E$-$2 & 5.62E$-$1$\pm$1.39E$-$1 \\
        NGC 4861 & 1.68E$-$2$\pm$1.88E$-$3 & 1.40E$-$2$\pm$1.82E$-$3 & 1.31E$-$2$\pm$1.83E$-$3 & 9 & 2.46E$-$1$\pm$2.75E$-$2 & 4.13E$-$1$\pm$8.75E$-$2 & 1.82E+0$\pm$3.85E$-$1 & 2.39E+0$\pm$5.46E$-$1 \\
         Mrk 206 & 1.07E$-$2$\pm$1.09E$-$3 & 1.35E$-$2$\pm$1.38E$-$3 & 1.15E$-$2$\pm$1.17E$-$3 & 10 & \nodata & \nodata & \nodata & \nodata \\
          UM 448 & 1.92E$-$2$\pm$2.02E$-$3 & 2.22E$-$2$\pm$2.39E$-$3 & 1.94E$-$2$\pm$2.19E$-$3 & 9 & 1.51E$-$1$\pm$3.55E$-$2 & 7.77E$-$1$\pm$1.08E$-$1 & 4.01E+0$\pm$3.97E$-$1 & 4.30E+0$\pm$6.12E$-$1 \\
        SHOC 391 & 1.45E$-$3$\pm$1.55E$-$4 & 9.51E$-$4$\pm$1.23E$-$4 & 1.28E$-$3$\pm$1.66E$-$4 & 21 & $<$5.34E$-$1 & 4.65E$-$1$\pm$8.12E$-$2 & 5.97E$-$1$\pm$6.81E$-$2 & $<$1.91E+0 \\
         Mrk 170 & 7.56E$-$3$\pm$7.78E$-$4 & 7.15E$-$3$\pm$7.61E$-$4 & 6.03E$-$3$\pm$6.40E$-$4 & 22 & 5.90E$-$2$\pm$1.22E$-$2 & 7.01E$-$2$\pm$1.49E$-$2 & 3.49E$-$1$\pm$4.55E$-$2 & 5.62E$-$1$\pm$1.69E$-$1 \\
        II Zw 40 & 1.51E$-$2$\pm$1.54E$-$3 & 2.10E$-$2$\pm$2.16E$-$3 & 2.03E$-$2$\pm$2.10E$-$3 & 23 & 4.47E$-$1$\pm$4.60E$-$2 & 1.94E+0$\pm$1.79E$-$1 & 5.72E+0$\pm$5.66E$-$1 & 5.75E+0$\pm$1.07E+0 \\
         Mrk 930 & 3.52E$-$3$\pm$3.61E$-$4 & 4.64E$-$3$\pm$4.77E$-$4 & 3.53E$-$3$\pm$3.64E$-$4 & 10 & 8.12E$-$2$\pm$2.46E$-$2 & 2.49E$-$1$\pm$3.67E$-$2 & 1.26E+0$\pm$1.24E$-$1 & 2.15E+0$\pm$7.09E$-$1 \\
        NGC 1569 & 4.73E$-$1$\pm$4.86E$-$2 & 5.47E$-$1$\pm$5.68E$-$2 & 4.79E$-$1$\pm$4.97E$-$2 & 9 & 8.72E$-$1$\pm$6.81E$-$2 & 7.73E+0$\pm$6.23E$-$1 & 4.40E+1$\pm$3.55E+0 & 4.71E+1$\pm$5.90E+0 \\
        Mrk 1094 & 1.14E$-$2$\pm$1.16E$-$3 & 1.22E$-$2$\pm$1.24E$-$3 & 9.12E$-$3$\pm$9.31E$-$4 & 13 & \nodata & \nodata & \nodata & \nodata \\
        NGC 3310 & 2.48E$-$1$\pm$2.53E$-$2 & 2.90E$-$1$\pm$2.98E$-$2 & 2.31E$-$1$\pm$2.38E$-$2 & 9 & 1.20E+0$\pm$1.03E$-$1 & 5.00E+0$\pm$5.31E$-$1 & 2.99E+1$\pm$3.18E+0 & 3.92E+1$\pm$5.33E+0 \\
         Mrk 162 & 4.43E$-$3$\pm$4.85E$-$4 & 4.68E$-$3$\pm$5.45E$-$4 & 4.09E$-$3$\pm$4.97E$-$4 & 9 & \nodata & \nodata & \nodata & \nodata \\
        NGC 1156 & 1.14E$-$1$\pm$1.17E$-$2 & 1.31E$-$1$\pm$1.35E$-$2 & 1.01E$-$1$\pm$1.05E$-$2 & 9 & 1.66E$-$1$\pm$2.94E$-$2 & 5.84E$-$1$\pm$6.21E$-$2 & 5.20E+0$\pm$5.94E$-$1 & 9.20E+0$\pm$1.15E+0 \\
        NGC 5253 & 3.79E$-$1$\pm$3.93E$-$2 & 4.15E$-$1$\pm$4.36E$-$2 & 3.34E$-$1$\pm$3.63E$-$2 & 9 & 2.81E+0$\pm$1.99E$-$1 & 1.23E+1$\pm$1.05E+0 & 2.90E+1$\pm$2.34E+0 & 2.91E+1$\pm$3.64E+0 \\
           Tol 2 & 1.14E$-$2$\pm$1.27E$-$3 & 1.06E$-$2$\pm$1.30E$-$3 & 6.86E$-$3$\pm$1.06E$-$3 & 9 & $<$8.52E$-$2 & $<$9.18E$-$2 & $<$1.21E$-$1 & $<$5.67E$-$1 \\
Minkowski's Obj. & 3.33E$-$4$\pm$3.72E$-$5 & 3.68E$-$4$\pm$4.27E$-$5 & 3.50E$-$4$\pm$4.31E$-$5 & 5 & $<$8.52E$-$2 & $<$9.18E$-$2 & $<$1.21E$-$1 & $<$5.67E$-$1 \\
        NGC 4449 & 9.17E$-$1$\pm$9.54E$-$2 & 1.07E+0$\pm$1.13E$-$1 & 8.40E$-$1$\pm$9.08E$-$2 & 9 & 2.14E+0$\pm$2.30E$-$1 & 5.15E+0$\pm$6.55E$-$1 & 3.63E+1$\pm$3.95E+0 & 7.30E+1$\pm$1.13E+1 \\
        NGC 7714 & 7.84E$-$2$\pm$8.08E$-$3 & 8.92E$-$2$\pm$9.35E$-$3 & 8.32E$-$2$\pm$8.72E$-$3 & 9 & 5.06E$-$1$\pm$5.66E$-$2 & 2.97E+0$\pm$3.39E$-$1 & 1.01E+1$\pm$7.18E$-$1 & 1.15E+1$\pm$1.44E+0 \\
        UGC 4703 & 6.29E$-$3$\pm$6.98E$-$4 & 5.42E$-$3$\pm$6.25E$-$4 & 3.95E$-$3$\pm$4.71E$-$4 & 9 & \nodata & \nodata & \nodata & \nodata \\
        NGC 1140 & 4.90E$-$2$\pm$5.11E$-$3 & 5.73E$-$2$\pm$6.09E$-$3 & 4.17E$-$2$\pm$4.59E$-$3 & 9 & 9.73E$-$2$\pm$2.76E$-$2 & 4.91E$-$1$\pm$5.60E$-$2 & 3.34E+0$\pm$3.08E$-$1 & 4.92E+0$\pm$6.41E$-$1 \\
        NGC 1510 & 3.33E$-$2$\pm$3.50E$-$3 & 4.35E$-$2$\pm$4.70E$-$3 & 2.91E$-$2$\pm$3.48E$-$3 & 9 & \nodata & \nodata & \nodata & \nodata \\
        NGC 3125 & 4.51E$-$2$\pm$4.73E$-$3 & 4.72E$-$2$\pm$5.12E$-$3 & 4.13E$-$2$\pm$4.66E$-$3 & 9 & 2.12E$-$1$\pm$3.14E$-$2 & 8.62E$-$1$\pm$1.20E$-$1 & 4.87E+0$\pm$4.50E$-$1 & 5.11E+0$\pm$8.70E$-$1 \\
        NGC 4214 & 5.23E$-$1$\pm$5.47E$-$2 & 6.11E$-$1$\pm$6.61E$-$2 & 4.57E$-$1$\pm$5.09E$-$2 & 9 & 6.46E$-$1$\pm$6.66E$-$2 & 2.58E+0$\pm$1.88E$-$1 & 1.79E+1$\pm$1.25E+0 & 2.90E+1$\pm$3.19E+0 \\
        NGC 4670 & 4.77E$-$2$\pm$4.94E$-$3 & 5.18E$-$2$\pm$5.51E$-$3 & 4.57E$-$2$\pm$4.99E$-$3 & 9 & $<$1.64E$-$1 & 3.16E$-$1$\pm$4.95E$-$2 & 2.64E+0$\pm$2.82E$-$1 & 4.47E+0$\pm$5.60E$-$1 \\
        NGC 2537 & 1.67E$-$1$\pm$1.73E$-$2 & 1.83E$-$1$\pm$1.91E$-$2 & 1.49E$-$1$\pm$1.58E$-$2 & 9 & 1.51E$-$1$\pm$3.53E$-$2 & 3.64E$-$1$\pm$5.06E$-$2 & 3.27E+0$\pm$3.01E$-$1 & 6.45E+0$\pm$8.08E$-$1 \\
         He 2-10 & 1.78E$-$1$\pm$1.82E$-$2 & 2.01E$-$1$\pm$2.07E$-$2 & 1.68E$-$1$\pm$1.75E$-$2 & 9 & 1.18E+0$\pm$1.32E$-$1 & 6.78E+0$\pm$7.21E$-$1 & 2.34E+1$\pm$2.86E+0 & 2.63E+1$\pm$3.91E+0 \\
        NGC 3628 & 2.16E+0$\pm$2.23E$-$1 & 2.87E+0$\pm$2.99E$-$1 & 2.49E+0$\pm$2.59E$-$1 & 9 & 3.05E+0$\pm$7.77E$-$1 & 5.89E+0$\pm$1.54E+0 & 4.90E+1$\pm$1.27E+1 & 1.22E+2$\pm$3.33E+1 \\
        NGC 3079 & 6.71E$-$1$\pm$6.89E$-$2 & 9.00E$-$1$\pm$9.29E$-$2 & 8.32E$-$1$\pm$8.60E$-$2 & 9 & 1.49E+0$\pm$1.06E$-$1 & 2.55E+0$\pm$2.20E$-$1 & 4.49E+1$\pm$4.14E+0 & 8.92E+1$\pm$1.08E+1 \\
        NGC 2782 & 1.93E$-$1$\pm$1.98E$-$2 & 2.30E$-$1$\pm$2.36E$-$2 & 1.89E$-$1$\pm$1.95E$-$2 & 9 & 5.08E$-$1$\pm$5.24E$-$2 & 1.54E+0$\pm$1.52E$-$1 & 8.72E+0$\pm$9.93E$-$1 & 1.46E+1$\pm$1.76E+0 \\
        NGC 3077 & 9.01E$-$1$\pm$9.20E$-$2 & 9.78E$-$1$\pm$1.01E$-$1 & 8.02E$-$1$\pm$8.31E$-$2 & 9 & 5.80E$-$1$\pm$4.54E$-$2 & 2.09E+0$\pm$1.79E$-$1 & 1.38E+1$\pm$1.57E+0 & 2.64E+1$\pm$3.09E+0 \\
        NGC 3367 & 1.99E$-$1$\pm$2.05E$-$2 & 2.30E$-$1$\pm$2.40E$-$2 & 2.09E$-$1$\pm$2.19E$-$2 & 9 & 4.85E$-$1$\pm$5.86E$-$2 & 1.17E+0$\pm$1.25E$-$1 & 6.07E+0$\pm$6.00E$-$1 & 1.26E+1$\pm$1.58E+0 \\
        NGC 5236 & 9.69E+0$\pm$9.97E$-$1 & 1.15E+1$\pm$1.19E+0 & 9.47E+0$\pm$9.88E$-$1 & 9 & 2.61E+1$\pm$4.12E+0 & 5.12E+1$\pm$8.48E+0 & 2.69E+2$\pm$4.45E+1 & 6.39E+2$\pm$1.19E+2 \\
        NGC 5953 & 1.72E$-$1$\pm$1.76E$-$2 & 2.14E$-$1$\pm$2.22E$-$2 & 1.45E$-$1$\pm$1.49E$-$2 & 9 & 5.42E$-$1$\pm$5.11E$-$2 & 1.27E+0$\pm$1.17E$-$1 & 1.01E+1$\pm$9.30E$-$1 & 1.90E+1$\pm$2.30E+0 \\
        NGC 4194 & 8.92E$-$2$\pm$9.15E$-$3 & 1.09E$-$1$\pm$1.13E$-$2 & 9.38E$-$2$\pm$9.74E$-$3 & 9 & 9.01E$-$1$\pm$7.04E$-$2 & 4.61E+0$\pm$3.97E$-$1 & 2.09E+1$\pm$2.91E+0 & 2.59E+1$\pm$3.03E+0 \\
        NGC 2903 & 2.65E+0$\pm$2.71E$-$1 & 3.01E+0$\pm$3.10E$-$1 & 2.56E+0$\pm$2.64E$-$1 & 9 & 4.92E+0$\pm$7.77E$-$1 & 8.34E+0$\pm$1.38E+0 & 5.27E+1$\pm$8.72E+0 & 1.46E+2$\pm$2.72E+1 \\
        NGC 2146 & 8.14E$-$1$\pm$8.39E$-$2 & 1.10E+0$\pm$1.14E$-$1 & 1.00E+0$\pm$1.04E$-$1 & 9 & 6.41E+0$\pm$4.10E$-$1 & 1.93E+1$\pm$1.55E+0 & 1.30E+2$\pm$1.05E+1 & 1.84E+2$\pm$2.22E+1 \\
          Mrk 25 & 2.10E$-$2$\pm$2.19E$-$3 & 2.39E$-$2$\pm$2.51E$-$3 & 2.05E$-$2$\pm$2.23E$-$3 & 9 & 9.65E$-$2$\pm$2.46E$-$2 & 2.68E$-$1$\pm$3.97E$-$2 & 1.22E+0$\pm$1.13E$-$1 & 1.59E+0$\pm$2.36E$-$1 \\
        NGC 1614 & 8.92E$-$2$\pm$9.13E$-$3 & 1.13E$-$1$\pm$1.16E$-$2 & 1.09E$-$1$\pm$1.12E$-$2 & 9 & 1.56E+0$\pm$1.10E$-$1 & 7.76E+0$\pm$6.68E$-$1 & 3.12E+1$\pm$2.52E+0 & 3.25E+1$\pm$3.81E+0 \\
        NGC 3256 & 3.24E$-$1$\pm$3.31E$-$2 & 4.19E$-$1$\pm$4.30E$-$2 & 3.84E$-$1$\pm$3.96E$-$2 & 9 & 3.50E+0$\pm$2.47E$-$1 & 1.72E+1$\pm$1.59E+0 & 8.75E+1$\pm$8.06E+0 & 1.15E+2$\pm$1.39E+1 \\
         Mrk 331 & 5.68E$-$2$\pm$5.84E$-$3 & 7.22E$-$2$\pm$7.48E$-$3 & 7.45E$-$2$\pm$7.78E$-$3 & 9 & 5.37E$-$1$\pm$5.07E$-$2 & 2.73E+0$\pm$2.71E$-$1 & 1.81E+1$\pm$1.79E+0 & 2.16E+1$\pm$2.70E+0 \\
          IC 342 & 8.68E+0$\pm$9.12E$-$1 & 1.01E+1$\pm$1.10E+0 & 1.00E+1$\pm$1.08E+0 & 9 & 2.35E+1$\pm$3.72E+0 & 4.86E+1$\pm$8.04E+0 & 2.59E+2$\pm$4.28E+1 & 6.62E+2$\pm$1.23E+2 \\
\enddata
\tablecomments{The uncertainties are derived from the fluctuations in the counts or from the quoted sources and are combined in quadrature with a 10\% uncertainty on the conversion to global flux \citep[cf.][]{jarrett03}, while the upper limits indicate no source was detected.}
\tablerefs{(1) \citet{vanzi00}; (2) \citet{hunt03}; (3) this paper (45"x37"
aperture); (4) this paper (26" aperture); (5) this paper (10" aperture); (6) this paper
(34"x31" aperture); (7) \citet{noeske03}; (8) this paper (45" aperture); (9)
2MASS (\citet{jarrett03}); (10) this paper (13" aperture); (11) this paper (37"x45"
aperture); (12) this paper (80"x80" aperture); (13) this paper (20" aperture); (14)
2MASS (this paper, 30" aper.); (15) \citet{cairos03}; (16) 2MASS (this paper,
15" aper.); (17) this paper (30" aperture); (18) this paper (32" aper.); (19) this paper
(29" aperture); (20) 2MASS (this paper, 20" aper.); (21) 2MASS (this paper,
15" aper.); (22) 2MASS (this paper, 40" aper.); (23) 2MASS (this paper,
49"x49" aper.).}

\end{deluxetable}

\clearpage
\end{landscape}
\begin{deluxetable}{llr}
\tablewidth{0pt}
\tablecaption{3.6\micron\ J2000.0 Coordinates\label{tab:coords}}
\tablehead {\colhead{Galaxy} & \colhead{R.A.} & \colhead{DEC.}}
\startdata
SBS 0335-052W & 03:37:38.4 & -05:02:37.0 \\
I Zw 18 & 09:34:02.1 & 55:14:27.9 \\
SBS 0335-052E & 03:37:44.1 & -05:02:40.3 \\
UGCA 292 & 12:38:39.8 & 32:45:52.0 \\
SHOC 567 & 17:19:42.1 & 61:18:51.7 \\
HS 0822+3542 & 08:25:55.5 & 35:32:31.9 \\
ESO 489-G56\tablenotemark{a} & 06:26:17.6 & -26:15:56.8 \\
Tol 1214-277 & 12:17:17.1 & -28:02:31.8 \\
UGC 4483 & 08:37:03.0 & 69:46:51.1 \\
Tol 65 & 12:25:46.4 & -36:14:00.2 \\
KUG 1013+381 & 10:16:24.5 & 37:54:46.8 \\
SBS 1102+606 & 11:05:52.5 & 60:22:28.1 \\
ESO 146-G14 & 22:12:59.8 & -62:04:06.6 \\
Tol 0618-402 & 06:20:02.6 & -40:18:08.2 \\
VII Zw 403\tablenotemark{a} & 11:27:57.9 & 78:59:38.0 \\
DDO 187\tablenotemark{a} & 14:15:57.2 & 23:03:21.5 \\
UM 461 & 11:51:33.3 & -02:22:21.7 \\
Mrk 178 & 11:33:28.9 & 49:14:21.5 \\
Mrk 153 & 10:49:04.9 & 52:20:07.3 \\
UM 462 & 11:52:37.2 & -02:28:10.2 \\
Haro 11 & 00:36:52.5 & -33:33:16.8 \\
UGC 4393\tablenotemark{a} & 08:26:04.7 & 45:58:05.9 \\
POX 4 & 11:51:11.5 & -20:35:58.7 \\
UM 420 & 02:20:54.5 & 00:33:24.2 \\
Mrk 1450 & 11:38:35.7 & 57:52:27.4 \\
Tol 2138-405 & 21:41:21.8 & -40:19:05.9 \\
NGC 4861 & 12:59:00.3 & 34:50:43.8 \\
Mrk 206 & 12:24:17.0 & 67:26:23.9 \\
UM 448 & 11:42:12.2 & 00:20:04.3 \\
SHOC 391 & 12:53:06.0 & -03:12:58.7 \\
Mrk 170 & 11:26:50.6 & 64:08:11.7 \\
II Zw 40 & 05:55:42.6 & 03:23:31.8 \\
Mrk 930 & 23:31:58.6 & 28:56:50.1 \\
NGC 1569 & 04:30:49.1 & 64:50:52.7 \\
Mrk 1094 & 05:10:48.1 & -02:40:54.1 \\
NGC 3310 & 10:38:45.8 & 53:30:12.3 \\
Mrk 162 & 11:05:08.3 & 44:44:51.2 \\
NGC 1156 & 02:59:41.3 & 25:14:15.0 \\
NGC 5253 & 13:39:56.0 & -31:38:24.2 \\
Tol 2 & 09:59:21.2 & -28:08:01.3 \\
Minkowski's Obj. & 01:25:47.3 & -01:22:19.2 \\
NGC 4449 & 12:28:11.1 & 44:05:37.3 \\
NGC 7714 & 23:36:14.1 & 02:09:18.2 \\
UGC 4703 & 08:58:29.8 & 06:19:16.6 \\
NGC 1140 & 02:54:33.5 & -10:01:41.6 \\
NGC 1510 & 04:03:32.7 & -43:24:00.1 \\
NGC 3125 & 10:06:33.3 & -29:56:07.0 \\
NGC 4214\tablenotemark{a} & 12:15:39.5 & 36:19:35.4 \\
NGC 4670 & 12:45:17.2 & 27:07:31.8 \\
NGC 2537 & 08:13:13.2 & 45:59:40.5 \\
He 2-10 & 08:36:15.2 & -26:24:34.2 \\
NGC 3628 & 11:20:17.0 & 13:35:20.0 \\
NGC 3079 & 10:01:57.8 & 55:40:47.5 \\
NGC 2782 & 09:14:05.1 & 40:06:49.2 \\
NGC 3077 & 10:03:19.1 & 68:44:01.0 \\
NGC 3367 & 10:46:35.0 & 13:45:02.8 \\
NGC 5236 & 13:37:00.6 & -29:51:57.1 \\
NGC 5953 & 15:34:32.4 & 15:11:37.5 \\
NGC 4194 & 12:14:09.7 & 54:31:35.5 \\
NGC 2903 & 09:32:10.2 & 21:30:05.9 \\
NGC 2146 & 06:18:37.7 & 78:21:24.4 \\
Mrk 25 & 10:03:51.9 & 59:26:10.2 \\
NGC 1614 & 04:34:00.1 & -08:34:44.9 \\
NGC 3256 & 10:27:51.3 & -43:54:14.0 \\
Mrk 331 & 23:51:26.8 & 20:35:10.6 \\
IC 342 & 03:46:48.4 & 68:05:46.7 \\
\enddata
\tablenotetext{a}{Coordinates refer to the center of an ellipse fit to the outermost isotope at least $5\sigma$ above the noise level, or about 0.04 MJy/sr.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{cccccc}
\tablewidth{0pt}
\tablecaption{Stellar Scale Factors, Normalized at 3.6\micron\label{tab:scale-factors}}\tablenotemark{a}
\tablehead {\colhead{Band} & \colhead{Z $< 7.70$} & \colhead{$7.70 <= \rm{Z} < 8.15$} & \colhead{$8.15 <= \rm{Z} < 8.50$} & \colhead{$8.50 <= \rm{Z} < 8.85$} & \colhead{Z $>= 8.85$}}
\startdata
J & $3.816$ & $3.143$ & $3.105$ & $3.011$ & $3.044$\\
H & $3.303$ & $3.156$ & $3.129$ & $3.179$ & $3.021$\\
K & $2.231$ & $2.215$ & $2.240$ & $2.239$ & $2.242$\\
IRAC1 & $1.000$ & $1.000$ & $1.000$ & $1.000$ & $1.000$\\
IRAC2 & $0.612$ & $0.564$ & $0.545$ & $0.524$ & $0.517$\\
IRAC3 & $0.415$ & $0.403$ & $0.398$ & $0.391$ & $0.389$\\
IRAC4 & $0.226$ & $0.227$ & $0.228$ & $0.228$ & $0.229$\\
MIPS1 & $0.032$ & $0.032$ & $0.032$ & $0.032$ & $0.032$\\
MIPS2 & $0.008$ & $0.004$ & $0.003$ & $0.003$ & $0.003$\\
MIPS3 & $0.009$ & $0.002$ & $0.001$ & $0.001$ & $0.001$\\
\enddata
\tablenotetext{a}{Computed using Starburst99, as described in \S~\ref{sec:stellar-subtraction}}
\end{deluxetable}

\clearpage
\begin{landscape}
\begin{deluxetable}{lrrrrrrr}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Global stellar-subtracted {\it Spitzer} photometry of sample galaxies.\label{tab:stellar-subtracted-photometry}}
\tablehead {\colhead{} & \colhead{$f_\nu(3.6 \micron)$} & \colhead{$f_\nu(4.5 \micron)$} & \colhead{$f_\nu(5.8 \micron)$} & \colhead{$f_\nu(8 \micron)$} & \colhead{$f_\nu(24 \micron)$} & \colhead{$f_\nu(70 \micron)$} & \colhead{$f_\nu(160 \micron)$} \\
\colhead{Galaxy} & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{(Jy)}}
\startdata
   SBS 0335-052W & 2.34E$-$5$\pm$1.86E$-$6 & 1.94E$-$5$\pm$1.81E$-$6 & $<$3.78E$-$5 & $<$4.65E$-$5 & 6.92E$-$4$\pm$1.46E$-$4 & $<$1.75E$-$2 & $<$6.06E$-$2 \\
         I Zw 18 & 3.75E$-$4$\pm$1.24E$-$5 & 1.58E$-$4$\pm$3.49E$-$5 & 2.09E$-$4$\pm$4.92E$-$5 & 4.71E$-$4$\pm$9.01E$-$5 & 6.28E$-$3$\pm$2.27E$-$4 & 3.49E$-$2$\pm$4.79E$-$3 & $<$7.68E$-$2 \\
   SBS 0335-052E\tablenotemark{a} & 7.61E$-$4$\pm$2.34E$-$5 & 1.50E$-$3$\pm$3.07E$-$4 & 4.14E$-$3$\pm$8.56E$-$4 & 1.28E$-$2$\pm$2.70E$-$3 & 7.93E$-$2$\pm$1.59E$-$3 & 5.24E$-$2$\pm$6.38E$-$3 & $<$6.06E$-$2 \\
        UGCA 292 & 6.86E$-$4$\pm$2.19E$-$5 & $<$1.18E$-$4 & 1.47E$-$4$\pm$1.96E$-$5 & 5.40E$-$4$\pm$6.12E$-$5 & 7.25E$-$4$\pm$1.44E$-$4 & 2.98E$-$2$\pm$2.81E+1 & $<$3.75E$-$2 \\
        SHOC 567 & 7.40E$-$3$\pm$2.22E$-$4 & $<$1.39E$-$3 & $<$9.99E$-$4 & 2.69E$-$3$\pm$1.97E$-$4 & 5.20E$-$3$\pm$2.78E$-$4 & 1.19E$-$1$\pm$9.83E$-$3 & 2.20E$-$1$\pm$3.22E$-$2 \\
    HS 0822+3542 & 9.50E$-$5$\pm$3.71E$-$6 & 2.93E$-$5$\pm$1.95E$-$6 & 4.95E$-$5$\pm$7.33E$-$6 & 7.02E$-$5$\pm$1.05E$-$5 & 4.02E$-$3$\pm$1.83E$-$4 & 4.05E$-$2$\pm$5.59E$-$3 & $<$5.43E$-$2 \\
     ESO 489-G56 & 1.26E$-$3$\pm$3.91E$-$5 & 2.55E$-$4$\pm$9.66E$-$5 & $<$9.03E$-$4 & 2.95E$-$4$\pm$1.14E$-$4 & $<$3.84E$-$4 & $<$6.84E$-$3 & $<$2.88E$-$2 \\
    Tol 1214-277 & 7.71E$-$5$\pm$5.56E$-$6 & 4.31E$-$5$\pm$1.28E$-$5 & 6.10E$-$5$\pm$3.00E$-$5 & 2.49E$-$4$\pm$7.45E$-$5 & 5.57E$-$3$\pm$2.20E$-$4 & 3.06E$-$2$\pm$4.46E$-$3 & $<$4.74E$-$2 \\
        UGC 4483 & 9.07E$-$4$\pm$3.14E$-$5 & $<$1.72E$-$3 & $<$1.56E$-$3 & $<$2.04E$-$4 & 6.64E$-$3$\pm$3.48E$-$4 & 1.09E$-$1$\pm$7.40E$-$3 & 8.13E$-$2$\pm$2.93E$-$2 \\
          Tol 65 & 2.87E$-$4$\pm$9.97E$-$6 & 2.07E$-$4$\pm$8.01E$-$5 & 5.13E$-$4$\pm$1.88E$-$4 & 1.00E$-$3$\pm$3.86E$-$4 & 1.86E$-$2$\pm$3.95E$-$4 & 2.69E$-$2$\pm$4.89E$-$3 & $<$7.83E$-$2 \\
    KUG 1013+381 & 5.19E$-$4$\pm$4.70E$-$3 & 2.29E$-$4$\pm$9.90E$-$5 & 3.13E$-$4$\pm$1.40E$-$4 & 6.10E$-$4$\pm$2.69E$-$4 & 1.78E$-$2$\pm$3.91E$-$4 & 8.04E$-$2$\pm$8.01E$-$3 & $<$8.43E$-$2 \\
    SBS 1102+606 & 3.91E$-$4$\pm$1.23E$-$5 & $<$5.28E$-$5 & 8.53E$-$5$\pm$1.13E$-$5 & 1.55E$-$4$\pm$1.73E$-$5 & 2.49E$-$3$\pm$1.04E$-$4 & 4.24E$-$2$\pm$5.43E$-$3 & $<$4.65E$-$2 \\
     ESO 146-G14 & 9.43E$-$4$\pm$2.86E$-$5 & 2.01E$-$4$\pm$9.62E$-$5 & 2.28E$-$4$\pm$1.11E$-$4 & 2.93E$-$4$\pm$1.52E$-$4 & 3.49E$-$3$\pm$3.50E$-$4 & 1.02E$-$1$\pm$1.14E$-$2 & 1.62E$-$1$\pm$3.97E$-$2 \\
    Tol 0618-402 & 2.33E$-$3$\pm$7.01E$-$5 & 1.46E$-$5$\pm$6.36E$-$7 & 5.45E$-$5$\pm$3.03E$-$6 & 2.25E$-$4$\pm$1.31E$-$5 & 3.51E$-$4$\pm$9.53E$-$5 & 6.10E$-$3$\pm$4.74E$-$3 & $<$1.14E$-$1 \\
      VII Zw 403 & 2.58E$-$3$\pm$7.81E$-$5 & 9.00E$-$4$\pm$2.96E$-$4 & 7.50E$-$4$\pm$2.52E$-$4 & 2.03E$-$3$\pm$6.79E$-$4 & 4.10E$-$2$\pm$1.39E$-$3 & 4.93E$-$1$\pm$2.62E$-$2 & 2.60E$-$1$\pm$3.72E$-$2 \\
         DDO 187 & 3.11E$-$3$\pm$9.54E$-$5 & 1.02E$-$3$\pm$2.66E$-$4 & $<$1.42E$-$3 & 3.21E$-$4$\pm$9.40E$-$5 & 1.88E$-$3$\pm$4.57E$-$4 & $<$2.52E$-$2 & $<$5.61E$-$2 \\
          UM 461 & 6.79E$-$4$\pm$2.07E$-$5 & 2.67E$-$4$\pm$3.07E$-$5 & 4.66E$-$4$\pm$6.20E$-$5 & 1.56E$-$3$\pm$1.81E$-$4 & 3.55E$-$2$\pm$7.29E$-$4 & 1.41E$-$1$\pm$1.02E$-$2 & 4.19E$-$2$\pm$1.91E$-$2 \\
         Mrk 178 & 9.87E$-$4$\pm$2.99E$-$5 & 3.78E$-$4$\pm$1.82E$-$4 & 1.64E$-$4$\pm$7.92E$-$5 & 4.14E$-$4$\pm$1.95E$-$4 & 2.73E$-$3$\pm$1.57E$-$4 & 1.85E$-$1$\pm$1.25E$-$2 & 1.28E$-$1$\pm$2.32E$-$2 \\
         Mrk 153 & 1.80E$-$3$\pm$5.42E$-$5 & 4.46E$-$4$\pm$2.16E$-$5 & 8.11E$-$4$\pm$4.08E$-$5 & 2.26E$-$3$\pm$1.19E$-$4 & 3.01E$-$2$\pm$6.30E$-$4 & 2.45E$-$1$\pm$1.37E$-$2 & 1.49E$-$1$\pm$2.78E$-$2 \\
          UM 462 & 2.52E$-$3$\pm$7.56E$-$5 & 1.02E$-$3$\pm$4.40E$-$5 & 2.06E$-$3$\pm$9.04E$-$5 & 6.18E$-$3$\pm$2.67E$-$4 & 1.20E$-$1$\pm$2.41E$-$3 & 1.00E+0$\pm$5.12E$-$2 & 6.01E$-$1$\pm$7.70E$-$2 \\
         Haro 11\tablenotemark{a} & 2.26E$-$2$\pm$6.78E$-$4 & 2.83E$-$2$\pm$3.64E$-$3 & 7.61E$-$2$\pm$9.98E$-$3 & 1.77E$-$1$\pm$2.26E$-$2 & 2.36E+0$\pm$4.73E$-$2 & 5.36E+0$\pm$2.68E$-$1 & 2.19E+0$\pm$2.65E$-$1 \\
        UGC 4393 & 1.13E$-$2$\pm$3.40E$-$4 & $<$6.51E$-$3 & 4.10E$-$3$\pm$1.03E$-$3 & 1.99E$-$2$\pm$5.57E$-$3 & 8.07E$-$2$\pm$1.73E$-$3 & 1.01E+0$\pm$5.30E$-$2 & 3.70E+0$\pm$4.72E$-$1 \\
           POX 4 & 1.90E$-$3$\pm$5.78E$-$5 & 1.28E$-$3$\pm$3.96E$-$4 & 1.84E$-$3$\pm$5.41E$-$4 & 4.94E$-$3$\pm$1.55E$-$3 & 1.31E$-$1$\pm$2.65E$-$3 & 6.21E$-$1$\pm$3.24E$-$2 & 3.19E$-$1$\pm$4.60E$-$2 \\
          UM 420 & 1.69E$-$2$\pm$5.07E$-$4 & 5.90E$-$3$\pm$1.83E$-$3 & 8.31E$-$3$\pm$2.64E$-$3 & 1.65E$-$2$\pm$4.97E$-$3 & \nodata & \nodata & \nodata \\
        Mrk 1450 & 1.17E$-$3$\pm$3.53E$-$5 & 4.42E$-$4$\pm$9.91E$-$5 & 8.02E$-$4$\pm$1.68E$-$4 & 2.26E$-$3$\pm$4.94E$-$4 & 5.72E$-$2$\pm$1.16E$-$3 & 3.19E$-$1$\pm$1.69E$-$2 & 1.40E$-$1$\pm$2.30E$-$2 \\
    Tol 2138-405 & 1.17E$-$3$\pm$3.56E$-$5 & 3.92E$-$5$\pm$2.84E$-$6 & 3.57E$-$4$\pm$3.20E$-$5 & 1.97E$-$3$\pm$1.69E$-$4 & 6.48E$-$2$\pm$1.30E$-$3 & 1.66E$-$1$\pm$1.08E$-$2 & 1.50E$-$1$\pm$2.76E$-$2 \\
        NGC 4861 & 1.36E$-$2$\pm$4.09E$-$4 & 3.93E$-$3$\pm$1.47E$-$3 & 5.31E$-$3$\pm$2.11E$-$3 & 1.41E$-$2$\pm$5.26E$-$3 & 3.57E$-$1$\pm$7.63E$-$3 & 2.20E+0$\pm$1.11E$-$1 & 1.61E+0$\pm$1.96E$-$1 \\
         Mrk 206 & 6.65E$-$3$\pm$2.00E$-$4 & 1.19E$-$3$\pm$6.38E$-$5 & 1.31E$-$2$\pm$6.81E$-$4 & 3.61E$-$2$\pm$2.29E$-$3 & 2.19E$-$1$\pm$4.37E$-$3 & 1.29E+0$\pm$6.50E$-$2 & 9.64E$-$1$\pm$1.17E$-$1 \\
          UM 448 & 1.45E$-$2$\pm$4.34E$-$4 & 4.10E$-$3$\pm$7.79E$-$4 & 2.77E$-$2$\pm$5.26E$-$3 & 8.91E$-$2$\pm$1.67E$-$2 & 6.44E$-$1$\pm$1.29E$-$2 & 4.04E+0$\pm$2.03E$-$1 & 2.85E+0$\pm$3.45E$-$1 \\
        SHOC 391\tablenotemark{a} & 4.62E$-$3$\pm$1.38E$-$4 & 8.17E$-$3$\pm$2.32E$-$3 & 1.66E$-$2$\pm$4.49E$-$3 & 4.61E$-$2$\pm$1.25E$-$2 & 3.68E$-$1$\pm$7.37E$-$3 & 5.37E$-$1$\pm$2.85E$-$2 & 2.17E$-$1$\pm$3.50E$-$2 \\
         Mrk 170 & 7.46E$-$3$\pm$2.25E$-$4 & 1.39E$-$3$\pm$6.13E$-$4 & 1.62E$-$3$\pm$7.41E$-$4 & 6.69E$-$3$\pm$3.04E$-$3 & 2.04E$-$2$\pm$5.60E$-$4 & 4.08E$-$1$\pm$2.14E$-$2 & 4.67E$-$1$\pm$5.94E$-$2 \\
        II Zw 40 & 1.60E$-$2$\pm$4.81E$-$4 & 9.88E$-$3$\pm$1.55E$-$3 & 2.85E$-$2$\pm$4.20E$-$3 & 8.55E$-$2$\pm$1.27E$-$2 & 1.60E+0$\pm$3.20E$-$2 & 5.58E+0$\pm$2.80E$-$1 & 3.14E+0$\pm$4.31E$-$1 \\
         Mrk 930 & 2.72E$-$3$\pm$8.18E$-$5 & 9.98E$-$4$\pm$2.12E$-$4 & 3.37E$-$3$\pm$6.82E$-$4 & 1.04E$-$2$\pm$1.95E$-$3 & 1.87E$-$1$\pm$3.74E$-$3 & 1.15E+0$\pm$5.82E$-$2 & 5.98E$-$1$\pm$7.59E$-$2 \\
        NGC 1569 & 2.87E$-$1$\pm$8.61E$-$3 & 4.97E$-$2$\pm$3.89E$-$3 & 1.89E$-$1$\pm$1.69E$-$2 & 4.74E$-$1$\pm$2.84E$-$2 & 8.50E+0$\pm$1.70E$-$1 & 4.26E+1$\pm$2.13E+0 & 3.97E+1$\pm$4.76E+0 \\
        Mrk 1094 & 6.57E$-$3$\pm$1.97E$-$4 & 1.60E$-$3$\pm$3.47E$-$4 & 5.24E$-$3$\pm$1.20E$-$3 & 1.35E$-$2$\pm$2.60E$-$3 & 6.18E$-$2$\pm$1.28E$-$3 & 9.63E$-$1$\pm$4.92E$-$2 & 7.62E$-$1$\pm$9.61E$-$2 \\
        NGC 3310 & 2.00E$-$1$\pm$6.01E$-$3 & 4.76E$-$2$\pm$1.33E$-$2 & 3.93E$-$1$\pm$1.13E$-$1 & 1.19E+0$\pm$3.22E$-$1 & 4.98E+0$\pm$9.99E$-$2 & 3.23E+1$\pm$2.38E+0 & 2.98E+1$\pm$3.58E+0 \\
         Mrk 162 & 3.76E$-$3$\pm$1.13E$-$4 & 1.49E$-$3$\pm$4.60E$-$4 & 5.92E$-$3$\pm$1.75E$-$3 & 1.83E$-$2$\pm$5.47E$-$3 & 1.73E$-$1$\pm$3.47E$-$3 & 1.44E+0$\pm$7.26E$-$2 & 1.52E+0$\pm$1.85E$-$1 \\
        NGC 1156 & 9.21E$-$2$\pm$2.76E$-$3 & 2.39E$-$2$\pm$7.74E$-$3 & 7.10E$-$2$\pm$2.21E$-$2 & 1.49E$-$1$\pm$4.50E$-$2 & 6.59E$-$1$\pm$1.32E$-$2 & 6.82E+0$\pm$3.43E$-$1 & 3.51E+0$\pm$4.29E$-$1 \\
        NGC 5253 & 2.55E$-$1$\pm$7.64E$-$3 & 1.52E$-$1$\pm$3.43E$-$2 & 2.53E$-$1$\pm$5.50E$-$2 & 7.91E$-$1$\pm$1.86E$-$1 & 8.86E+0$\pm$1.77E$-$1 & 2.66E+1$\pm$1.33E+0 & 1.80E+1$\pm$2.17E+0 \\
           Tol 2 & 5.72E$-$3$\pm$1.72E$-$4 & 1.64E$-$3$\pm$5.68E$-$4 & 6.73E$-$4$\pm$2.30E$-$4 & 4.71E$-$3$\pm$1.53E$-$3 & 7.58E$-$2$\pm$1.57E$-$3 & 9.35E$-$1$\pm$4.74E$-$2 & 5.31E$-$1$\pm$7.55E$-$2 \\
Minkowski's Obj. & 5.43E$-$4$\pm$1.75E$-$5 & 1.26E$-$4$\pm$6.31E$-$5 & 3.31E$-$4$\pm$1.68E$-$4 & 1.12E$-$3$\pm$5.47E$-$4 & 3.68E$-$3$\pm$1.80E$-$4 & 3.94E$-$2$\pm$5.76E$-$3 & 2.70E$-$2$\pm$2.65E$-$2 \\
        NGC 4449 & 4.93E$-$1$\pm$1.48E$-$2 & 6.34E$-$2$\pm$6.16E$-$3 & 4.30E$-$1$\pm$4.09E$-$2 & 1.31E+0$\pm$1.22E$-$1 & 3.25E+0$\pm$6.52E$-$2 & 4.02E+1$\pm$2.01E+0 & 7.60E+1$\pm$9.12E+0 \\
        NGC 7714 & 4.97E$-$2$\pm$1.49E$-$3 & 9.28E$-$3$\pm$7.44E$-$4 & 7.78E$-$2$\pm$6.37E$-$3 & 2.74E$-$1$\pm$2.29E$-$2 & 2.36E+0$\pm$4.71E$-$2 & 9.73E+0$\pm$4.88E$-$1 & 7.48E+0$\pm$8.99E$-$1 \\
        UGC 4703 & 1.92E$-$3$\pm$5.77E$-$5 & 3.94E$-$4$\pm$3.23E$-$5 & 2.36E$-$3$\pm$1.81E$-$4 & 7.99E$-$3$\pm$6.11E$-$4 & 2.75E$-$2$\pm$5.77E$-$4 & 2.25E$-$1$\pm$1.56E$-$2 & 3.27E$-$1$\pm$4.60E$-$2 \\
        NGC 1140 & 2.99E$-$2$\pm$8.97E$-$4 & 6.53E$-$3$\pm$1.36E$-$3 & 2.93E$-$2$\pm$5.82E$-$3 & 8.42E$-$2$\pm$1.80E$-$2 & 3.87E$-$1$\pm$7.80E$-$3 & 3.43E+0$\pm$1.72E$-$1 & 4.05E+0$\pm$4.87E$-$1 \\
        NGC 1510 & 8.45E$-$3$\pm$2.54E$-$4 & $<$4.62E$-$3 & 4.50E$-$3$\pm$1.15E$-$3 & 1.69E$-$2$\pm$4.27E$-$3 & 1.32E$-$1$\pm$2.64E$-$3 & 1.16E+0$\pm$5.85E$-$2 & 9.19E$-$1$\pm$1.15E$-$1 \\
        NGC 3125 & 2.49E$-$2$\pm$7.49E$-$4 & 5.43E$-$3$\pm$5.89E$-$4 & 2.46E$-$2$\pm$2.40E$-$3 & 7.61E$-$2$\pm$8.60E$-$3 & 7.07E$-$1$\pm$1.42E$-$2 & 5.55E+0$\pm$2.78E$-$1 & 4.44E+0$\pm$5.49E$-$1 \\
        NGC 4214 & 3.12E$-$1$\pm$9.37E$-$3 & 5.25E$-$2$\pm$9.36E$-$3 & 2.58E$-$1$\pm$4.46E$-$2 & 4.82E$-$1$\pm$8.96E$-$2 & 1.96E+0$\pm$3.94E$-$2 & 2.04E+1$\pm$1.02E+0 & 2.34E+1$\pm$2.82E+0 \\
        NGC 4670 & 2.90E$-$2$\pm$8.69E$-$4 & 4.37E$-$3$\pm$5.44E$-$4 & 2.12E$-$2$\pm$2.63E$-$3 & 6.08E$-$2$\pm$8.96E$-$3 & 2.87E$-$1$\pm$6.05E$-$3 & 3.47E+0$\pm$1.74E$-$1 & 4.00E+0$\pm$4.81E$-$1 \\
        NGC 2537 & 8.08E$-$2$\pm$2.43E$-$3 & 9.29E$-$3$\pm$6.42E$-$4 & 3.91E$-$2$\pm$2.70E$-$3 & 1.24E$-$1$\pm$1.11E$-$2 & 2.96E$-$1$\pm$6.04E$-$3 & 4.04E+0$\pm$2.03E$-$1 & 5.85E+0$\pm$7.03E$-$1 \\
         He 2-10 & 9.74E$-$2$\pm$2.92E$-$3 & 2.30E$-$2$\pm$2.11E$-$3 & 2.00E$-$1$\pm$2.09E$-$2 & 6.58E$-$1$\pm$6.68E$-$2 & 5.68E+0$\pm$1.14E$-$1 & 1.94E+1$\pm$9.69E$-$1 & 1.55E+1$\pm$1.86E+0 \\
        NGC 3628 & 1.09E+0$\pm$3.26E$-$2 & 6.59E$-$2$\pm$7.09E$-$3 & 9.90E$-$1$\pm$1.09E$-$1 & 2.94E+0$\pm$2.53E$-$1 & 6.96E+0$\pm$1.39E$-$1 & 7.71E+1$\pm$6.67E+0 & 1.47E+2$\pm$1.77E+1 \\
        NGC 3079 & 5.61E$-$1$\pm$1.68E$-$2 & 1.04E$-$1$\pm$1.15E$-$2 & 8.88E$-$1$\pm$9.70E$-$2 & 2.34E+0$\pm$2.56E$-$1 & 2.98E+0$\pm$6.00E$-$2 & 6.37E+1$\pm$3.19E+0 & 9.13E+1$\pm$1.10E+1 \\
        NGC 2782 & 1.15E$-$1$\pm$3.44E$-$3 & 3.06E$-$2$\pm$3.33E$-$3 & 1.02E$-$1$\pm$9.70E$-$3 & 4.44E$-$1$\pm$4.87E$-$2 & 1.17E+0$\pm$2.33E$-$2 & 1.03E+1$\pm$5.16E$-$1 & 1.15E+1$\pm$1.42E+0 \\
        NGC 3077 & 4.96E$-$1$\pm$1.49E$-$2 & 1.21E$-$1$\pm$1.55E$-$2 & 2.11E$-$1$\pm$2.69E$-$2 & 8.99E$-$1$\pm$1.25E$-$1 & 1.78E+0$\pm$3.60E$-$2 & 2.01E+1$\pm$1.01E+0 & 1.73E+1$\pm$2.08E+0 \\
        NGC 3367 & 1.15E$-$1$\pm$3.44E$-$3 & 1.42E$-$2$\pm$8.04E$-$4 & 1.12E$-$1$\pm$6.05E$-$3 & 3.79E$-$1$\pm$1.98E$-$2 & 1.32E+0$\pm$2.64E$-$2 & 7.77E+0$\pm$3.89E$-$1 & 1.38E+1$\pm$1.66E+0 \\
        NGC 5236 & 3.56E+0$\pm$1.07E$-$1 & 6.96E$-$2$\pm$1.03E$-$2 & 9.35E+0$\pm$1.58E+0 & 2.00E+1$\pm$3.02E+0 & 4.21E+1$\pm$8.40E$-$1 & 3.12E+2$\pm$1.56E+1 & 8.48E+2$\pm$1.02E+2 \\
        NGC 5953 & 8.72E$-$2$\pm$2.62E$-$3 & 1.62E$-$2$\pm$2.04E$-$3 & 1.29E$-$1$\pm$1.72E$-$2 & 4.12E$-$1$\pm$5.63E$-$2 & 7.34E$-$1$\pm$1.47E$-$2 & 9.18E+0$\pm$4.59E$-$1 & 1.57E+1$\pm$1.88E+0 \\
        NGC 4194 & 9.48E$-$2$\pm$2.84E$-$3 & 4.02E$-$2$\pm$1.32E$-$2 & 2.91E$-$1$\pm$9.31E$-$2 & 7.21E$-$1$\pm$2.41E$-$1 & 4.07E+0$\pm$8.15E$-$2 & 1.91E+1$\pm$9.53E$-$1 & 1.33E+1$\pm$1.59E+0 \\
        NGC 2903 & 1.13E+0$\pm$3.39E$-$2 & 6.42E$-$2$\pm$4.71E$-$3 & 1.06E+0$\pm$7.96E$-$2 & 4.04E+0$\pm$2.94E$-$1 & 9.65E+0$\pm$1.93E$-$1 & 7.64E+1$\pm$3.83E+0 & 1.56E+2$\pm$2.03E+1 \\
        NGC 2146 & 9.53E$-$1$\pm$2.86E$-$2 & 2.89E$-$1$\pm$7.89E$-$2 & 2.52E+0$\pm$6.68E$-$1 & 9.17E+0$\pm$2.42E+0 & 1.70E+1$\pm$3.41E$-$1 & 1.46E+2$\pm$7.29E+0 & 1.12E+2$\pm$1.35E+1 \\
          Mrk 25 & 1.04E$-$2$\pm$3.11E$-$4 & 1.23E$-$3$\pm$5.24E$-$5 & 1.16E$-$2$\pm$5.34E$-$4 & 4.16E$-$2$\pm$1.80E$-$3 & 2.21E$-$1$\pm$4.42E$-$3 & 1.37E+0$\pm$6.92E$-$2 & 1.03E+0$\pm$1.28E$-$1 \\
        NGC 1614 & 1.03E$-$1$\pm$3.09E$-$3 & 3.10E$-$2$\pm$8.46E$-$3 & 2.58E$-$1$\pm$6.92E$-$2 & 8.66E$-$1$\pm$2.36E$-$1 & 5.89E+0$\pm$1.18E$-$1 & 2.48E+1$\pm$1.24E+0 & 1.71E+1$\pm$2.05E+0 \\
        NGC 3256 & 2.54E$-$1$\pm$7.63E$-$3 & 1.44E$-$1$\pm$1.65E$-$2 & 8.98E$-$1$\pm$1.02E$-$1 & 2.68E+0$\pm$3.42E$-$1 & 1.26E+1$\pm$2.52E$-$1 & 8.73E+1$\pm$4.37E+0 & 5.94E+1$\pm$7.13E+0 \\
         Mrk 331 & 4.81E$-$2$\pm$1.44E$-$3 & 1.13E$-$2$\pm$8.75E$-$4 & 1.20E$-$1$\pm$1.01E$-$2 & 4.44E$-$1$\pm$3.83E$-$2 & 2.02E+0$\pm$4.05E$-$2 & 1.48E+1$\pm$7.41E$-$1 & 1.32E+1$\pm$1.59E+0 \\
          IC 342 & 8.79E+0$\pm$2.64E$-$1 & $<$3.06E+0 & 6.29E+0$\pm$1.60E+0 & 2.70E+1$\pm$6.48E+0 & 3.86E+1$\pm$7.76E$-$1 & 4.04E+2$\pm$2.02E+1 & 8.78E+2$\pm$1.05E+2 \\
\enddata
\tablecomments{The uncertainties are the combination, in quadrature, of the uncertainties from Table~\ref{tab:spitzer-photometry} and the uncertainties in the stellar subtraction (cf. \S~\ref{sec:stellar-subtraction}).}
\tablenotetext{a}{Stellar flux scaled from J and H bands, as described in \S~\ref{sec:stellar-subtraction}}
\end{deluxetable}

\clearpage
\end{landscape}
\begin{deluxetable}{lllllllllll}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Measurements of Spectral Features\tablenotemark{a}\label{tab:spectral-measurements}}
\tablehead {\colhead{} & \colhead{arom.(8\micron)}\tablenotemark{b} & \colhead{unc.} & \colhead{[\ion{Ne}{2}]} & \colhead{unc.} & \colhead{[\ion{Ne}{3}]} & \colhead{unc.} & \colhead{[\ion{S}{3}](18\micron)} & \colhead{unc.} & \colhead{[\ion{S}{4}]} & \colhead{unc.} \\
\colhead{Galaxy} & \colhead{(EW)} & \colhead{(EW)} & \colhead{(flux)} & \colhead{(flux)} & \colhead{(flux)} & \colhead{(flux)} & \colhead{(flux)} & \colhead{(flux)} & \colhead{(flux)} & \colhead{(flux)}}
\startdata
         I Zw 18 & 7.11E$-$1 & 3.07E$-$1 & 9.76E$-$4 & 2.61E$-$4 & 7.73E$-$3 & 9.22E$-$4 & 5.25E$-$3 & 8.51E$-$4 & 4.31E$-$3 & 4.29E$-$4\\
   SBS 0335-052E & 2.41E$-$1 & 2.20E$-$2 & 3.24E$-$3 & 3.41E$-$4 & 1.21E$-$2 & 1.62E$-$3 & 4.66E$-$3 & 1.67E$-$3 & 1.71E$-$2 & 9.52E$-$4\\
          UM 462 & 1.59E+0 & 3.33E$-$1 & 1.12E$-$2 & 1.01E$-$3 & 1.11E$-$1 & 5.69E$-$3 & 5.11E$-$2 & 2.86E$-$3 & 6.38E$-$2 & 3.38E$-$3\\
         Haro 11 & 1.34E+0 & 1.16E$-$1 & 3.29E$-$1 & 1.66E$-$2 & 1.27E+0 & 6.35E$-$2 & 5.94E$-$1 & 3.03E$-$2 & 5.82E$-$1 & 2.92E$-$2\\
        UGC 4393 & 7.61E+0 & 6.82E$-$1 & 4.78E$-$2 & 2.82E$-$3 & 4.38E$-$2 & 2.95E$-$3 & 3.05E$-$2 & 3.14E$-$3 & 1.64E$-$2 & 1.54E$-$3\\
           POX 4 & 8.31E$-$1 & 7.59E$-$2 & 9.48E$-$3 & 6.81E$-$4 & 1.62E$-$1 & 8.17E$-$3 & 5.18E$-$2 & 2.78E$-$3 & 1.93E$-$1 & 9.67E$-$3\\
          UM 420 & 2.02E+0 & 1.71E$-$1 & 2.51E$-$2 & 2.28E$-$3 & 6.38E$-$2 & 4.07E$-$3 & 5.22E$-$2 & 4.84E$-$3 & 4.91E$-$2 & 4.29E$-$3\\
        Mrk 1450 & 1.31E+0 & 2.06E$-$1 & 1.34E$-$2 & 1.04E$-$3 & 1.05E$-$1 & 5.64E$-$3 & 5.65E$-$2 & 3.37E$-$3 & 6.87E$-$2 & 4.11E$-$3\\
    Tol 2138-405 & 8.56E$-$1 & 2.93E$-$1 & 6.49E$-$3 & 5.77E$-$3 & 2.31E$-$2 & 2.58E$-$3 & 5.88E$-$3 & 2.91E$-$3 & 5.76E$-$2 & 9.57E$-$3\\
        NGC 4861 & \nodata & \nodata & 3.23E$-$2 & 5.05E$-$3 & 1.45E$-$1 & 7.67E$-$3 & 1.01E$-$1 & 5.90E$-$3 & 2.14E$-$1 & 1.53E$-$2\\
         Mrk 206 & 3.60E+0 & 3.24E$-$1 & 1.43E$-$1 & 7.77E$-$3 & 1.59E$-$1 & 8.47E$-$3 & 1.51E$-$1 & 7.91E$-$3 & 6.31E$-$2 & 5.31E$-$3\\
          UM 448 & 5.58E+0 & 4.48E$-$1 & 3.33E$-$1 & 1.68E$-$2 & 5.88E$-$1 & 2.95E$-$2 & 3.48E$-$1 & 1.78E$-$2 & 1.84E$-$1 & 9.52E$-$3\\
        SHOC 391 & 9.28E$-$3 & 1.49E$-$3 & \nodata & \nodata & 3.64E$-$1 & 1.83E$-$2 & 9.79E$-$2 & 5.08E$-$3 & 2.81E$-$1 & 1.41E$-$2\\
        II Zw 40 & 1.11E+0 & 9.49E$-$2 & 6.55E$-$2 & 3.86E$-$3 & 1.48E+0 & 7.41E$-$2 & 6.13E$-$1 & 3.08E$-$2 & 1.59E+0 & 7.96E$-$2\\
         Mrk 930 & 3.48E+0 & 3.82E$-$1 & 5.05E$-$2 & 2.87E$-$3 & 2.02E$-$1 & 1.02E$-$2 & 8.83E$-$2 & 4.91E$-$3 & 1.13E$-$1 & 5.91E$-$3\\
        NGC 1569 & 1.87E+0 & 1.93E$-$1 & 3.21E$-$1 & 1.80E$-$2 & 3.07E+0 & 1.54E$-$1 & 1.37E+0 & 6.98E$-$2 & 1.60E+0 & 8.05E$-$2\\
        NGC 3310 & 6.80E+0 & 5.49E$-$1 & 5.46E$-$1 & 2.74E$-$2 & 6.41E$-$1 & 3.22E$-$2 & 6.00E$-$1 & 3.03E$-$2 & 1.60E$-$1 & 8.16E$-$3\\
        NGC 1156 & \nodata & \nodata & \nodata & \nodata & 8.94E$-$2 & 5.80E$-$3 & 1.36E$-$1 & 7.99E$-$3 & 1.94E$-$2 & 3.73E$-$3\\
         Mrk 162 & 1.22E+0 & 1.02E$-$1 & 3.66E$-$2 & 2.05E$-$3 & 1.80E$-$1 & 9.32E$-$3 & 6.82E$-$2 & 4.24E$-$3 & 7.67E$-$2 & 3.98E$-$3\\
        NGC 5253 & 8.37E+0 & 6.77E$-$1 & 1.21E+4 & 6.07E+2 & 4.43E+2 & 5.00E+1 & 5.88E+3 & 3.00E+2 & 5.04E+2 & 3.63E+1\\
           Tol 2 & 3.62E+0 & 9.89E$-$1 & 1.91E$-$2 & 1.64E$-$3 & 1.02E$-$1 & 5.22E$-$3 & 7.29E$-$2 & 3.86E$-$3 & 3.82E$-$2 & 2.70E$-$3\\
        NGC 4449 & 2.71E+0 & 2.24E$-$1 & 1.63E$-$1 & 8.30E$-$3 & 2.79E$-$1 & 1.40E$-$2 & 2.38E$-$1 & 1.20E$-$2 & 7.19E$-$2 & 3.95E$-$3\\
        NGC 7714 & 3.93E+0 & 3.27E$-$1 & 9.72E$-$1 & 4.87E$-$2 & 6.13E$-$1 & 3.10E$-$2 & 1.01E+0 & 5.06E$-$2 & 1.92E$-$1 & 9.74E$-$3\\
        NGC 1140 & 3.49E+0 & 2.75E$-$1 & 1.53E$-$1 & 7.76E$-$3 & 4.86E$-$1 & 2.44E$-$2 & 2.75E$-$1 & 1.40E$-$2 & 1.68E$-$1 & 8.53E$-$3\\
        NGC 3125 & 2.58E+0 & 2.10E$-$1 & 1.52E$-$1 & 7.85E$-$3 & 8.11E$-$1 & 4.07E$-$2 & 5.45E$-$1 & 2.76E$-$2 & 5.53E$-$1 & 2.78E$-$2\\
        NGC 4214 & 9.13E+0 & 9.41E$-$1 & 8.09E$-$2 & 4.50E$-$3 & 7.68E$-$2 & 4.69E$-$3 & 5.31E$-$2 & 3.92E$-$3 & 1.20E$-$1 & 6.66E$-$3\\
        NGC 4670 & 8.50E$-$1 & 8.98E$-$2 & 7.47E$-$2 & 3.90E$-$3 & 1.45E$-$1 & 7.30E$-$3 & 1.37E$-$1 & 6.96E$-$3 & 5.02E$-$2 & 2.96E$-$3\\
         He 2-10 & 4.27E+0 & 3.46E$-$1 & 3.84E+0 & 1.92E$-$1 & 1.21E+0 & 6.10E$-$2 & 3.63E+0 & 1.82E$-$1 & 3.66E$-$1 & 1.84E$-$2\\
        NGC 3628 & 4.56E+1 & 3.66E+0 & 3.64E+0 & 1.82E$-$1 & 1.72E$-$1 & 9.54E$-$3 & 6.93E$-$1 & 3.54E$-$2 & \nodata & \nodata\\
        NGC 3079 & 1.98E+1 & 1.46E+0 & 2.44E+0 & 1.22E$-$1 & 4.30E$-$1 & 2.22E$-$2 & 4.69E$-$1 & 2.41E$-$2 & 1.73E$-$1 & 1.06E$-$2\\
        NGC 2782 & 8.47E+0 & 6.68E$-$1 & 9.18E$-$1 & 4.61E$-$2 & 4.84E$-$1 & 2.46E$-$2 & 6.50E$-$1 & 3.28E$-$2 & 9.62E$-$2 & 5.57E$-$3\\
        NGC 3077 & 7.85E+0 & 6.62E$-$1 & 3.90E$-$1 & 1.97E$-$2 & 2.23E$-$1 & 1.13E$-$2 & 6.34E$-$1 & 3.18E$-$2 & 2.75E$-$2 & 2.91E$-$3\\
        NGC 3367 & 2.75E$-$1 & 2.33E$-$2 & 4.23E$-$1 & 2.13E$-$2 & 4.24E$-$2 & 2.46E$-$3 & 1.99E$-$1 & 1.04E$-$2 & 3.82E$-$2 & 2.53E$-$3\\
        NGC 5236 & 8.39E+0 & 6.78E$-$1 & 1.20E+4 & 6.03E+2 & 4.41E+2 & 4.94E+1 & 5.91E+3 & 3.01E+2 & 5.12E+2 & 3.63E+1\\
        NGC 5953 & 7.01E+0 & 5.44E$-$1 & 1.06E+0 & 5.30E$-$2 & 2.45E$-$1 & 1.24E$-$2 & 4.10E$-$1 & 2.07E$-$2 & 9.96E$-$2 & 5.48E$-$3\\
        NGC 4194 & 9.49E+0 & 7.69E$-$1 & 2.15E+0 & 1.08E$-$1 & 7.15E$-$1 & 3.61E$-$2 & 1.17E+0 & 5.86E$-$2 & 1.84E$-$1 & 9.43E$-$3\\
        NGC 2903 & 1.14E+1 & 9.32E$-$1 & 2.05E+0 & 1.03E$-$1 & 1.39E$-$1 & 7.42E$-$3 & 6.65E$-$1 & 3.35E$-$2 & 8.90E$-$2 & 4.99E$-$3\\
        NGC 2146 & 2.74E+1 & 2.16E+0 & 1.37E+1 & 6.85E$-$1 & 2.02E+0 & 1.01E$-$1 & 5.23E+0 & 2.62E$-$1 & 6.31E$-$1 & 3.28E$-$2\\
          Mrk 25 & 6.41E+0 & 5.31E$-$1 & 1.44E$-$1 & 7.26E$-$3 & 5.71E$-$2 & 3.14E$-$3 & 1.52E$-$1 & 7.81E$-$3 & 1.84E$-$2 & 1.37E$-$3\\
        NGC 1614 & 7.37E+0 & 5.81E$-$1 & 2.81E+0 & 1.41E$-$1 & 4.71E$-$1 & 2.64E$-$2 & 8.58E$-$1 & 4.45E$-$2 & 1.48E$-$1 & 8.83E$-$3\\
        NGC 3256 & 1.02E+1 & 8.16E$-$1 & 6.44E+0 & 3.22E$-$1 & 8.93E$-$1 & 4.61E$-$2 & 3.04E+0 & 1.52E$-$1 & 2.20E$-$1 & 1.26E$-$2\\
         Mrk 331 & 1.07E+1 & 8.34E$-$1 & 1.44E+0 & 7.21E$-$2 & 1.60E$-$1 & 8.79E$-$3 & 5.34E$-$1 & 2.68E$-$2 & 7.72E$-$2 & 4.46E$-$3\\
          IC 342 & 5.09E+0 & 4.12E$-$1 & 9.12E+0 & 4.56E$-$1 & 7.47E$-$2 & 2.08E$-$2 & 6.13E+0 & 3.09E$-$1 & 2.76E$-$1 & 1.61E$-$2\\
\enddata
\tablenotetext{a}{Equivalent widths are measured in \micron\ and fluxes are measured in units of $10^{-12}$erg/s/cm$^2$.}
\tablenotetext{b}{The 8~\micron\ aromatic feature is the sum of the 7.7, 8.3, and 8.6~\micron\ blends.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lllll}
\tablewidth{0pt}
\tablecaption{Infrared Luminosities\label{tab:luminosity}}
\tablehead {\colhead{Galaxy} & \colhead{TIR\tablenotemark{a}} & \colhead{unc.} & \colhead{Direct\tablenotemark{b}} & \colhead{unc.}\\
\colhead{} & \colhead{(L$_\sun$)} & \colhead{(L$_\sun$)} & \colhead{(L$_\sun$)} & \colhead{(L$_\sun$)}}
\startdata
SBS 0335-052W & 1.204e+08 & 9.788e+07 & \nodata & \nodata \\
I Zw 18 & 1.685e+07 & 8.754e+06 & 1.502e+07 & 6.457e+06 \\
SBS 0335-052E & 1.840e+09 & 7.857e+08 & 1.992e+09 & 8.468e+08 \\
UGCA 292 & 4.841e+05 & 2.751e+08 & 5.439e+05 & 3.619e+08 \\
SHOC 567 & 1.037e+09 & 4.481e+08 & 1.119e+09 & 4.778e+08 \\
HS 0822+3542 & 1.071e+07 & 5.325e+06 & 1.056e+07 & 4.573e+06 \\
ESO 489-G56 & 0.000e+00 & 0.000e+00 & 1.116e+05 & 2.374e+04 \\
Tol 1214-277 & 1.226e+09 & 5.939e+08 & 1.165e+09 & 5.017e+08 \\
UGC 4483 & 2.245e+06 & 4.653e+05 & 2.757e+06 & 4.987e+05 \\
Tol 65 & 1.991e+08 & 9.212e+07 & 1.736e+08 & 7.401e+07 \\
KUG 1013+381 & 1.161e+08 & 5.242e+07 & 1.180e+08 & 5.031e+07 \\
SBS 1102+606 & 5.142e+07 & 2.546e+07 & 5.483e+07 & 2.379e+07 \\
ESO 146-G14 & 1.463e+08 & 6.500e+07 & 1.551e+08 & 6.682e+07 \\
Tol 0618-402 & 1.254e+09 & 1.184e+09 & 3.031e+08 & 1.928e+08 \\
VII Zw 403 & 1.795e+07 & 3.164e+06 & 2.224e+07 & 3.873e+06 \\
DDO 187 & 2.539e+05 & 1.434e+05 & 1.048e+05 & 1.794e+04 \\
UM 461 & 7.167e+07 & 3.060e+07 & 8.316e+07 & 3.540e+07 \\
Mrk 178 & 6.856e+06 & 2.972e+06 & 8.746e+06 & 3.761e+06 \\
Mrk 153 & 9.180e+08 & 3.923e+08 & 1.098e+09 & 4.675e+08 \\
UM 462 & 4.055e+08 & 1.722e+08 & 4.816e+08 & 2.043e+08 \\
Haro 11 & 1.670e+11 & 7.095e+10 & 1.859e+11 & 7.897e+10 \\
UGC 4393 & 5.653e+09 & 2.444e+09 & 5.099e+09 & 2.174e+09 \\
POX 4 & 4.876e+09 & 2.073e+09 & 5.578e+09 & 2.369e+09 \\
UM 420 & 0.000e+00 & 0.000e+00 & \nodata & \nodata \\
Mrk 1450 & 3.184e+08 & 1.353e+08 & 3.742e+08 & 1.588e+08 \\
Tol 2138-405 & 4.199e+10 & 1.789e+10 & 4.314e+10 & 1.834e+10 \\
NGC 4861 & 1.336e+09 & 5.688e+08 & 1.515e+09 & 6.439e+08 \\
Mrk 206 & 2.237e+09 & 9.522e+08 & 2.658e+09 & 1.130e+09 \\
UM 448 & 7.990e+10 & 3.402e+10 & 9.462e+10 & 4.023e+10 \\
SHOC 391 & 3.372e+10 & 1.433e+10 & 3.813e+10 & 1.621e+10 \\
Mrk 170 & 3.853e+08 & 1.647e+08 & 4.517e+08 & 1.920e+08 \\
II Zw 40 & 1.542e+09 & 6.557e+08 & 1.716e+09 & 7.291e+08 \\
Mrk 930 & 1.697e+10 & 7.224e+09 & 1.998e+10 & 8.496e+09 \\
NGC 1569 & 4.653e+08 & 1.705e+08 & 5.091e+08 & 1.861e+08 \\
Mrk 1094 & 3.314e+09 & 1.413e+09 & 4.080e+09 & 1.734e+09 \\
NGC 3310 & 4.009e+10 & 1.713e+10 & 4.783e+10 & 2.040e+10 \\
Mrk 162 & 3.609e+10 & 1.540e+10 & 4.050e+10 & 1.723e+10 \\
NGC 1156 & 8.480e+08 & 3.090e+08 & 1.109e+09 & 4.034e+08 \\
NGC 5253 & 1.554e+09 & 2.233e+08 & 1.735e+09 & 2.482e+08 \\
Tol 2 & 2.678e+08 & 1.142e+08 & 3.299e+08 & 1.403e+08 \\
Minkowski's Obj. & 5.158e+08 & 2.577e+08 & 6.598e+08 & 2.904e+08 \\
NGC 4449 & 2.178e+09 & 3.982e+08 & 2.343e+09 & 4.096e+08 \\
NGC 7714 & 4.893e+10 & 2.081e+10 & 5.553e+10 & 2.359e+10 \\
UGC 4703 & 2.195e+09 & 9.411e+08 & 2.463e+09 & 1.049e+09 \\
NGC 1140 & 4.146e+09 & 1.773e+09 & 4.741e+09 & 2.019e+09 \\
NGC 1510 & 3.837e+08 & 1.640e+08 & 4.562e+08 & 1.945e+08 \\
NGC 3125 & 1.972e+09 & 8.404e+08 & 2.298e+09 & 9.772e+08 \\
NGC 4214 & 4.390e+08 & 7.791e+07 & 5.125e+08 & 8.878e+07 \\
NGC 4670 & 4.630e+09 & 1.981e+09 & 5.305e+09 & 2.260e+09 \\
NGC 2537 & 5.124e+08 & 1.809e+08 & 5.846e+08 & 2.045e+08 \\
He 2-10 & 5.495e+09 & 2.337e+09 & 6.155e+09 & 2.615e+09 \\
NGC 3628 & 4.160e+10 & 1.786e+10 & 4.501e+10 & 1.919e+10 \\
NGC 3079 & 7.521e+10 & 3.218e+10 & 8.910e+10 & 3.785e+10 \\
NGC 2782 & 4.728e+10 & 2.017e+10 & 5.697e+10 & 2.420e+10 \\
NGC 3077 & 6.611e+08 & 1.168e+08 & 8.589e+08 & 1.491e+08 \\
NGC 3367 & 6.666e+10 & 2.849e+10 & 7.265e+10 & 3.089e+10 \\
NGC 5236 & 2.581e+10 & 4.036e+09 & 2.697e+10 & 3.923e+09 \\
NGC 5953 & 3.207e+10 & 1.375e+10 & 3.635e+10 & 1.548e+10 \\
NGC 4194 & 9.966e+10 & 4.239e+10 & 1.194e+11 & 5.078e+10 \\
NGC 2903 & 2.105e+10 & 7.484e+09 & 2.274e+10 & 7.983e+09 \\
NGC 2146 & 1.110e+11 & 4.727e+10 & 1.487e+11 & 6.331e+10 \\
Mrk 25 & 8.399e+09 & 3.576e+09 & 1.005e+10 & 4.272e+09 \\
NGC 1614 & 2.920e+11 & 1.242e+11 & 3.409e+11 & 1.449e+11 \\
NGC 3256 & 3.169e+11 & 1.350e+11 & 3.904e+11 & 1.661e+11 \\
Mrk 331 & 2.334e+11 & 9.945e+10 & 2.773e+11 & 1.179e+11 \\
IC 342 & 1.494e+10 & 2.322e+09 & 1.673e+10 & 2.444e+09 \\
\enddata
\tablecomments{The uncertainties are propagated from the photometric uncertainties.}
\tablenotetext{a}{$3-1100$~\micron\ luminosity determined using MIPS measurements and the prescription given by \citet{dale02}.}
\tablenotetext{b}{$3-1100$~\micron\ luminosity integrated directly as described in \S~\ref{sec:luminosity}.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{llll}
\tablewidth{0pt}
\tablecaption{Literature H$\alpha$ Data\label{tab:halpha}}
\tablehead {\colhead{Galaxy} & \colhead{$log(\rm{H}\alpha)$} & \colhead{unc.} & \colhead{ref.}\\ \colhead{} & \colhead{(erg/s/cm$^2$)}}
\startdata
SBS 0335-052W & \nodata & \nodata & \nodata\\
I Zw 18 & -12.49\tablenotemark{a} & \nodata & 1\\
SBS 0335-052E & -12.49 & 0.01 & 2\\
UGCA 292 & -12.70\tablenotemark{a} & 0.01 & 3\\
SHOC 567 & \nodata & \nodata & \nodata\\
HS 0822+3542 & -13.1\tablenotemark{a} & 0.05 & 4\\
ESO 489-G56 & \nodata & \nodata & \nodata\\
Tol 1214-277 & \nodata & \nodata & \nodata\\
UGC 4483 & -12.4\tablenotemark{a} & 0.05 & 4\\
Tol 65 & -12.6\tablenotemark{a} & 0.02 & 4\\
KUG 1013+381 & \nodata & \nodata & \nodata\\
SBS 1102+606 & \nodata & \nodata & \nodata\\
ESO 146-G14 & \nodata & \nodata & \nodata\\
Tol 0618-402 & \nodata & \nodata & \nodata\\
VII Zw 403 & -10.71\tablenotemark{a} & \nodata & 1\\
DDO 187 & \nodata & \nodata & \nodata\\
UM 461 & \nodata & \nodata & \nodata\\
Mrk 178 & \nodata & \nodata & \nodata\\
Mrk 153 & \nodata & \nodata & \nodata\\
UM 462 & \nodata & \nodata & \nodata\\
Haro 11 & -11.57 & 0.04 & 5\\
UGC 4393 & -12.24\tablenotemark{a} & 0.06 & 6\\
POX 4 & -12.0\tablenotemark{a} & 0.04 & 4\\
UM 420 & \nodata & \nodata & \nodata\\
Mrk 1450 & -12.4\tablenotemark{a} & 0.04 & 4\\
Tol 2138-405 & \nodata & \nodata & \nodata\\
NGC 4861 & -11.70 & 0.04 & 5\\
Mrk 206 & \nodata & \nodata & \nodata\\
UM 448 & \nodata & \nodata & \nodata\\
SHOC 391 & -11.16 & 0.01 & 7\\
Mrk 170 & \nodata & \nodata & \nodata\\
II Zw 40 & -10.81\tablenotemark{a} & 0.03 & 4\\
Mrk 930 & \nodata & \nodata & \nodata\\
NGC 1569 & -10.82 & 0.04 & 5\\
Mrk 1094 & -12.0\tablenotemark{a} & 0.04 & 4\\
NGC 3310 & -10.79\tablenotemark{a} & 0.04 & 6\\
Mrk 162 & \nodata & \nodata & \nodata\\
NGC 1156 & -11.56\tablenotemark{a} & 0.04 & 6\\
NGC 5253 & -10.7\tablenotemark{a} & \nodata & 8\\
Tol 2 & -11.92\tablenotemark{a} & 0.01 & 4\\
Minkowski's Obj. & -13.07\tablenotemark{a} & \nodata & 9\\
NGC 4449 & -10.69\tablenotemark{a} & \nodata & 1\\
NGC 7714 & -11.55 & 0.04 & 5\\
UGC 4703 & \nodata & \nodata & \nodata\\
NGC 1140 & \nodata & \nodata & \nodata\\
NGC 1510 & \nodata & \nodata & \nodata\\
NGC 3125 & -11.47\tablenotemark{a} & 0.01 & 4\\
NGC 4214 & -11.09 & 0.04 & 5\\
NGC 4670 & -11.66\tablenotemark{a} & 0.04 & 4\\
NGC 2537 & -11.61\tablenotemark{a} & 0.04 & 6\\
He 2-10 & -11.46\tablenotemark{a} & \nodata & 1\\
NGC 3628 & -11.72\tablenotemark{a} & \nodata & 10\\
NGC 3079 & \nodata & \nodata & \nodata\\
NGC 2782 & \nodata & \nodata & \nodata\\
NGC 3077 & -11.2\tablenotemark{a} & 0.04 & 11\\
NGC 3367 & \nodata & \nodata & \nodata\\
NGC 5236 & -10.12 & 0.08 & 12\\
NGC 5953 & -11.8\tablenotemark{a} & 0.04 & 11\\
NGC 4194 & -11.58\tablenotemark{a} & 0.11 & 13\\
NGC 2903 & -10.86 & 0.11 & 14\\
NGC 2146 & -11.29\tablenotemark{a} & 0.04 & 6\\
Mrk 25 & \nodata & \nodata & \nodata\\
NGC 1614 & -11.97 & 0.04 & 5\\
NGC 3256 & \nodata & \nodata & \nodata\\
Mrk 331 & \nodata & \nodata & \nodata\\
IC 342 & \nodata & \nodata & \nodata\\
\enddata
\tablenotetext{a}{Includes [\ion{N}{2}]}
\tablerefs{(1) \citet{ott05}; (2) \citet{pustilnik04}; (3) \citet{vanzee00}; (4) \citet{gildepaz03}; (5) \citet{schmitt06}; (6) \citet{james04}; (7) \citet{thuan05}; (8) \citet{lehnert95}; (9) \citet{croft06}; (10) \citet{fabbiano90}; (11) \citet{kennicutt87}; (12) \citet{meurer06}; (13) \citet{hattori04}; (14) \citet{hoopes01}.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lllllll}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Temperature fits.\label{tab:tfit}}
\tablehead {\colhead{Galaxy} & \colhead{T$_{24/70}$} & \colhead{unc.} & \colhead{T$_{70/160}$} & \colhead{unc.} & \colhead{T$_{100/160}$} & \colhead{unc.}\\
\colhead{} & \colhead{(K)}
 & \colhead{(K)}
 & \colhead{(K)}
 & \colhead{(K)}
 & \colhead{(K)}
 & \colhead{(K)}
}
\startdata
SBS 0335-052W & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
I Zw 18 & 56.5 & 0.8 & \nodata & \nodata & \nodata & \nodata \\
SBS 0335-052E & 81.1 & 1.4 & \nodata & \nodata & \nodata & \nodata \\
UGCA 292 & 44.0 & 1.9 & \nodata & \nodata & \nodata & \nodata \\
SHOC 567 & 47.1 & 0.4 & 24.4 & 0.6 & \nodata & \nodata \\
HS 0822+3542 & 52.2 & 0.7 & \nodata & \nodata & \nodata & \nodata \\
ESO 489-G56 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Tol 1214-277 & 56.5 & 0.9 & \nodata & \nodata & \nodata & \nodata \\
UGC 4483 & 49.0 & 0.3 & 30.7 & 3.8 & \nodata & \nodata \\
Tol 65 & 69.7 & 1.7 & \nodata & \nodata & \nodata & \nodata \\
KUG 1013+381 & 58.0 & 0.6 & \nodata & \nodata & \nodata & \nodata \\
SBS 1102+606 & 48.6 & 0.6 & \nodata & \nodata & \nodata & \nodata \\
ESO 146-G14 & 45.5 & 0.5 & 25.2 & 1.3 & \nodata & \nodata \\
Tol 0618-402 & 48.6 & 7.8 & \nodata & \nodata & \nodata & \nodata \\
VII Zw 403 & 51.0 & 0.3 & 34.2 & 1.1 & 62.3 & 5.8 \\
DDO 187 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
UM 461 & 59.2 & 0.5 & 42.4 & 9.8 & \nodata & \nodata \\
Mrk 178 & 41.6 & 0.2 & 31.5 & 1.2 & \nodata & \nodata \\
Mrk 153 & 53.3 & 0.3 & 32.6 & 1.3 & 56.5 & 8.3 \\
UM 462 & 53.3 & 0.3 & 32.6 & 0.9 & 28.7 & 1.4 \\
Haro 11 & 64.7 & 0.4 & 37.3 & 1.0 & 38.5 & 2.1 \\
UGC 4393 & 50.6 & 0.3 & 20.9 & 0.4 & \nodata & \nodata \\
POX4 & 57.6 & 0.3 & 34.6 & 1.1 & \nodata & \nodata \\
UM 420 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Mrk 1450 & 56.5 & 0.3 & 36.5 & 1.4 & 86.5 & 11.8 \\
Tol 2138-405 & 63.1 & 0.5 & 29.1 & 1.1 & 71.7 & 11.7 \\
NGC 4861 & 55.7 & 0.3 & 30.7 & 0.7 & 28.7 & 1.4 \\
Mrk 206 & 56.1 & 0.3 & 30.7 & 0.7 & \nodata & \nodata \\
UM 448 & 55.3 & 0.3 & 31.1 & 0.8 & 29.1 & 1.4 \\
SHOC 391 & 69.3 & 0.5 & 37.3 & 1.4 & \nodata & \nodata \\
Mrk 170 & 47.9 & 0.2 & 27.2 & 0.6 & 25.6 & 1.2 \\
II Zw 40 & 60.4 & 0.3 & 33.4 & 1.0 & 33.0 & 2.0 \\
Mrk 930 & 55.7 & 0.3 & 34.2 & 0.9 & 66.6 & 5.3 \\
NGC 1569 & 57.2 & 0.3 & 28.7 & 0.7 & 25.6 & 1.1 \\
Mrk 1094 & 49.0 & 0.2 & 30.3 & 0.8 & \nodata & \nodata \\
NGC 3310 & 55.3 & 0.4 & 28.7 & 0.7 & 26.8 & 1.2 \\
Mrk 162 & 53.3 & 0.3 & 28.0 & 0.6 & \nodata & \nodata \\
NGC 1156 & 51.8 & 0.3 & 34.6 & 0.9 & 44.4 & 2.7 \\
NGC 5253 & 61.5 & 0.3 & 31.5 & 0.8 & 30.3 & 1.5 \\
Tol 2 & 50.6 & 0.2 & 33.4 & 1.0 & 24.1 & 1.2 \\
Minkowski's Obj. & 51.8 & 0.8 & 31.5 & 9.0 & \nodata & \nodata \\
NGC 4449 & 50.6 & 0.2 & 24.1 & 0.5 & 22.9 & 0.9 \\
NGC 7714 & 58.8 & 0.3 & 30.3 & 0.7 & 29.5 & 1.4 \\
UGC 4703 & 53.3 & 0.4 & 25.6 & 0.6 & \nodata & \nodata \\
NGC 1140 & 52.9 & 0.3 & 27.2 & 0.6 & 25.6 & 1.1 \\
NGC 1510 & 52.9 & 0.3 & 30.3 & 0.7 & \nodata & \nodata \\
NGC 3125 & 53.7 & 0.3 & 29.9 & 0.7 & 25.2 & 1.1 \\
NGC 4214 & 51.8 & 0.3 & 27.2 & 0.6 & 26.0 & 1.1 \\
NGC 4670 & 51.0 & 0.2 & 27.2 & 0.6 & 24.8 & 1.0 \\
NGC 2537 & 50.2 & 0.2 & 25.6 & 0.5 & 24.4 & 1.0 \\
He 2-10 & 60.4 & 0.3 & 29.9 & 0.7 & 31.5 & 1.6 \\
NGC 3628 & 51.4 & 0.4 & 24.1 & 0.5 & 21.7 & 0.8 \\
NGC 3079 & 47.5 & 0.2 & 25.6 & 0.6 & 23.3 & 0.9 \\
NGC 2782 & 52.9 & 0.3 & 27.6 & 0.6 & 26.4 & 1.2 \\
NGC 3077 & 51.4 & 0.2 & 29.5 & 0.7 & 29.1 & 1.4 \\
NGC 3367 & 56.1 & 0.3 & 24.4 & 0.5 & 22.5 & 0.9 \\
NGC 5236 & 54.1 & 0.3 & 22.5 & 0.4 & 20.5 & 0.8 \\
NGC 5953 & 50.6 & 0.2 & 24.8 & 0.5 & 25.6 & 1.1 \\
NGC 4194 & 57.6 & 0.3 & 31.5 & 0.8 & 34.6 & 1.8 \\
NGC 2903 & 53.7 & 0.3 & 23.7 & 0.5 & 22.9 & 1.0 \\
NGC 2146 & 52.9 & 0.3 & 30.3 & 0.7 & 30.7 & 1.5 \\
Mrk 25 & 55.7 & 0.3 & 30.7 & 0.8 & 29.5 & 1.5 \\
NGC 1614 & 58.8 & 0.3 & 31.5 & 0.7 & 33.8 & 1.7 \\
NGC 3256 & 54.5 & 0.3 & 31.5 & 0.8 & 34.2 & 1.8 \\
Mrk 331 & 54.1 & 0.3 & 29.1 & 0.7 & 30.7 & 1.5 \\
IC 342 & 51.8 & 0.3 & 23.3 & 0.5 & 20.5 & 0.7 \\
\enddata
\tablecomments{A wavelength-dependent emissivity, $\beta$, of -2 was used in all cases.  The uncertainties were derived by propagating the photometric uncertainties via a Monte Carlo technique (cf. \S~\ref{sec:temperature})}.
\end{deluxetable}

\clearpage
\begin{deluxetable}{lll}
\tablewidth{0pt}
\tablecaption{Dust Masses\label{tab:dust-mass}}
\tablehead {\colhead{Galaxy} & \colhead{M$_{dust}$} & \colhead{unc.}\\
\colhead{} & \colhead{(M$_\sun$)} & \colhead{(M$_\sun$)}}
\startdata
I Zw 18 & 2.0e+04 & 9.1e+03\\
SBS 0335-052E & 1.8e+05 & 8.0e+04\\
UGCA 292 & 3.4e+02 & 3.2e+05\\
SHOC 567 & 9.2e+05 & 4.5e+05\\
HS 0822+3542 & 7.4e+03 & 3.3e+03\\
Tol 1214-277 & 8.5e+05 & 3.8e+05\\
UGC 4483 & 5.1e+02 & 5.5e+02\\
Tol 65 & 1.8e+05 & 8.3e+04\\
KUG 1013+381 & 3.6e+04 & 1.5e+04\\
SBS 1102+606 & 2.7e+04 & 1.2e+04\\
ESO 146-G14 & 1.1e+05 & 7.2e+04\\
Tol 0618-402 & 2.8e+07 & 2.5e+07\\
VII Zw 403 & 2.1e+03 & 5.6e+02\\
UM 461 & 1.9e+03 & 2.9e+03\\
Mrk 178 & 1.6e+03 & 8.1e+02\\
Mrk 153 & 1.3e+05 & 6.4e+04\\
UM 462 & 5.6e+04 & 2.6e+04\\
Haro 11 & 5.8e+06 & 2.7e+06\\
UGC 4393 & 1.2e+07 & 5.9e+06\\
POX 4 & 3.9e+05 & 1.8e+05\\
Mrk 1450 & 2.1e+04 & 1.0e+04\\
Tol 2138-405 & 6.6e+06 & 3.4e+06\\
NGC 4861 & 2.3e+05 & 1.1e+05\\
Mrk 206 & 3.8e+05 & 1.8e+05\\
UM 448 & 1.3e+07 & 6.0e+06\\
SHOC 391 & 8.6e+05 & 4.1e+05\\
Mrk 170 & 1.8e+05 & 8.5e+04\\
II Zw 40 & 1.3e+05 & 5.9e+04\\
Mrk 930 & 1.6e+06 & 7.5e+05\\
NGC 1569 & 1.1e+05 & 4.5e+04\\
Mrk 1094 & 8.0e+05 & 3.7e+05\\
NGC 3310 & 1.1e+07 & 4.9e+06\\
Mrk 162 & 1.2e+07 & 5.5e+06\\
NGC 1156 & 9.1e+04 & 3.6e+04\\
NGC 5253 & 1.7e+05 & 3.7e+04\\
Tol 2 & 3.6e+04 & 1.7e+04\\
Minkowski's Obj. & 9.3e+04 & 3.0e+05\\
NGC 4449 & 2.0e+06 & 5.0e+05\\
NGC 7714 & 7.8e+06 & 3.6e+06\\
UGC 4703 & 1.3e+06 & 6.0e+05\\
NGC 1140 & 1.6e+06 & 7.6e+05\\
NGC 1510 & 8.1e+04 & 3.7e+04\\
NGC 3125 & 4.4e+05 & 2.0e+05\\
NGC 4214 & 1.8e+05 & 4.6e+04\\
NGC 4670 & 2.0e+06 & 9.2e+05\\
NGC 2537 & 3.3e+05 & 1.3e+05\\
He 2-10 & 8.6e+05 & 4.0e+05\\
NGC 3628 & 3.7e+07 & 1.7e+07\\
NGC 3079 & 5.1e+07 & 2.4e+07\\
NGC 2782 & 1.7e+07 & 8.0e+06\\
NGC 3077 & 1.7e+05 & 4.3e+04\\
NGC 3367 & 4.7e+07 & 2.2e+07\\
NGC 5236 & 3.2e+07 & 7.4e+06\\
NGC 5953 & 2.4e+07 & 1.1e+07\\
NGC 4194 & 1.3e+07 & 6.1e+06\\
NGC 2903 & 1.9e+07 & 7.8e+06\\
NGC 2146 & 2.3e+07 & 1.1e+07\\
Mrk 25 & 1.5e+06 & 6.7e+05\\
NGC 1614 & 3.7e+07 & 1.7e+07\\
NGC 3256 & 5.0e+07 & 2.3e+07\\
Mrk 331 & 5.9e+07 & 2.7e+07\\
IC 342 & 1.6e+07 & 3.8e+06\\
\enddata
\tablecomments{Masses and uncertainties are derived as described in \S~\ref{sec:mass}.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{llll}
\tablewidth{0pt}
\tablecaption{Literature HI Data\label{tab:hi}}
\tablehead {\colhead{Galaxy} & \colhead{HI Mass} & \colhead{unc.} & \colhead{ref.}\\ & \colhead{(M$_\sun$)}}
\startdata
SBS 0335-052W & \nodata & \nodata & \nodata\\
I Zw 18 & 1.03e8\tablenotemark{a} & 2.62e7 & \nodata\\
SBS 0335-052E & 9.71e8\tablenotemark{a} & 2.91e8 & \nodata\\
UGCA 292 & 5.09e7 & \nodata & 1\\
SHOC 567 & \nodata & \nodata & \nodata\\
HS 0822+3542 & \nodata & \nodata & \nodata\\
ESO 489-G56 & \nodata & \nodata & \nodata\\
Tol 1214-277 & \nodata & \nodata & 2\\
UGC 4483 & 3.72e7 & \nodata & 3\\
Tol 65 & 6.61e8 & \nodata & 2\\
KUG 1013+381 & \nodata & \nodata & \nodata\\
SBS 1102+606 & \nodata & \nodata & \nodata\\
ESO 146-G14 & \nodata & \nodata & \nodata\\
Tol 0618-402 & \nodata & \nodata & \nodata\\
VII Zw 403 & 5.69e7\tablenotemark{a} & 1.27e7 & \nodata\\
DDO 187 & 5.8e8 & \nodata & 4\\
UM 461 & 1.23e8\tablenotemark{a} & 2.86e7 & \nodata\\
Mrk 178 & \nodata & \nodata & \nodata\\
Mrk 153 & 5.3e8 & \nodata & 5\\
UM 462 & 2.17e8\tablenotemark{a} & 5.05e7 & \nodata\\
Haro 11 & \nodata & \nodata & \nodata\\
UGC 4393 & \nodata & \nodata & \nodata\\
POX 4 & \nodata & \nodata & \nodata\\
UM 420 & \nodata & \nodata & \nodata\\
Mrk 1450 & 2.0e7 & \nodata & 6\\
Tol 2138-405 & \nodata & \nodata & \nodata\\
NGC 4861 & 1.14e9 & \nodata & 7\\
Mrk 206 & \nodata & \nodata & \nodata\\
UM 448 & 7.99e9\tablenotemark{a} & 2.48e9 & \nodata\\
SHOC 391 & \nodata & \nodata & \nodata\\
Mrk 170 & 4.76e8\tablenotemark{a} & 1.19e8 & \nodata\\
II Zw 40 & 4.38e8 & \nodata & 3\\
Mrk 930 & 3.20e9\tablenotemark{a} & 9.37e8 & \nodata\\
NGC 1569 & 1.12e8 & \nodata & 4\\
Mrk 1094 & \nodata & \nodata & \nodata\\
NGC 3310 & 4.90e9 & \nodata & 8\\
Mrk 162 & \nodata & \nodata & \nodata\\
NGC 1156 & 1.07e9 & \nodata & 4\\
NGC 5253 & 1.26e8\tablenotemark{a} & 4.41e7 & \nodata\\
Tol 2 & 1.83e8\tablenotemark{a} & 3.52e7 & \nodata\\
Minkowski's Obj. & 4.9e8 & \nodata & 9\\
NGC 4449 & 1.24e9 & \nodata & 4\\
NGC 7714 & 8.13e9 & \nodata & 8\\
UGC 4703 & \nodata & \nodata & \nodata\\
NGC 1140 & 2.84e9\tablenotemark{a} & 7.53e8 & \nodata\\
NGC 1510 & \nodata & \nodata & \nodata\\
NGC 3125 & 3.19e8\tablenotemark{a} & \nodata & \nodata\\
NGC 4214 & 8.09e8 & \nodata & 4\\
NGC 4670 & 7.59e8 & \nodata & 8\\
NGC 2537 & 3.72e8 & \nodata & 8\\
He 2-10 & 2.37e8\tablenotemark{a} & 5.68e7 & \nodata\\
NGC 3628 & 1.3e10 & \nodata & 8\\
NGC 3079 & 2.73e9\tablenotemark{a} & 3.93e8 & \nodata\\
NGC 2782 & 4.57e9 & \nodata & 8\\
NGC 3077 & 1.05e9 & \nodata & 4\\
NGC 3367 & 7.45e9\tablenotemark{a} & 1.51e9 & \nodata\\
NGC 5236 & 1.16e9\tablenotemark{a} & 4.38e8 & \nodata\\
NGC 5953 & 1.45e9 & \nodata & 8\\
NGC 4194 & 2.82e9 & \nodata & 8\\
NGC 2903 & 3.03e9\tablenotemark{a} & 1.22e9 & \nodata\\
NGC 2146 & 3.89e9\tablenotemark{a} & 1.25e9 & \nodata\\
Mrk 25 & \nodata & \nodata & \nodata\\
NGC 1614 & 3.80e9 & \nodata & 8\\
NGC 3256 & 6.46e9 & \nodata & 8\\
Mrk 331 & 1.48e9\tablenotemark{a} & 2.80e8 & \nodata\\
IC 342 & \nodata & \nodata & \nodata\\
\enddata
\tablenotetext{a}{data from \citet{paturel03}, converted to mass according to \citet{pustilnik07}}
\tablerefs{(1) \citet{young03}; (2) \citet{pustilnik07}; (3) \citet{vanzee98}; (4) \citet{swaters02}; (5) \citet{thuan81}; (6) \citet{huchtmeier05}; (7) \citet{thuan04}; (8) \citet{casasola04}; (9) \citet{croft06}.}
\end{deluxetable}
